Performance Analysis of Electrical Machines Using a Hybrid Data- and Physics-Driven Model

In the design phase of an electrical machine, finite element (FE) simulation are commonly used to numerically optimize the performance. The output of the magneto-static FE simulation characterizes the electromagnetic behavior of the electrical machine. It usually includes intermediate measures such as nonlinear iron losses, electromagnetic torque, and flux values at each operating point to compute the key performance indicators (KPIs). We present a data-driven deep learning approach that replaces the computationally heavy FE calculations by a deep neural network (DNN). The DNN is trained by a large volume of stored FE data in a supervised manner. During the learning process, the network response (intermediate measures) is fed as input to a physics-based post-processing to estimate characteristic maps and KPIs. Results indicate that the predictions of intermediate measures and the subsequent computations of KPIs are close to the ground truth for new machine designs. We show that this hybrid approach yields flexibility in the simulation process. Finally, the proposed hybrid approach is quantitatively compared to existing deep neural network-based direct prediction approach of KPIs.

==> fig2/Methodolog1.tex <==
\tikzstyle{block_input_parameters} = [rectangle, draw, fill=black!10, 
	text width=6.5em, text centered, rounded corners,
	minimum height=1em]
\tikzstyle{block_output_parameters} = [rectangle, draw, fill = black!10, 
	text width=6em, text centered, rounded corners,
	minimum height=1em]
\tikzstyle{block_output_kpis} = [rectangle, draw,     fill = black!10, 
	text width=5em, text centered, rounded corners,
	minimum height=2.5em]
\tikzstyle{block_small} = [rectangle, draw, fill=black!10, 
	text width=3.5em, text centered, rounded corners,
	minimum height=1em]
\tikzstyle{block_small_1} = [rectangle, draw, fill=black!10, 
	text width=5em, text centered, rounded corners,
	minimum height=2.9em]
\tikzstyle{line} = [draw, -latex']


\begin{tikzpicture}[node distance=1cm, >=stealth]
	\tikzset{font=\scriptsize}
	\begin{scope}[node distance= 2.7cm]
	\node [block_input_parameters] (init) {Varying scalar parameters (geometry, electrical, material)};
	\node [block_small_1, right of=init, label=above:{Classical approach}] (classical) {Finite element simulation};

	\end{scope}
	\begin{scope}[node distance= 2.75cm]
		\node [block_output_parameters, right of=classical] (out) {KPIs and performance curves calculation via physics- based model};
	\end{scope}
	\node [block_small, below of=init] (init_1) {System parameters};

	% Draw edges
	\path [line] (init) -- (classical);
	\path [line] (init_1.east) -|   (out.south);
	
	
	\begin{scope}[node distance= 2.3cm]
	\node [block_input_parameters, below of=init] (init_2) {Varying scalar parameters (geometry, electrical, material)};
	\end{scope}
	\begin{scope}[node distance= 2.7cm]
	    \node [block_small_1, right of=init_2,label=above:{Hybrid approach}] (MDNN) {Multi-branch DNN};
	\end{scope}
	
    \begin{scope}[node distance= 2.75cm]
	    \node [block_output_parameters, right of=MDNN] (out_2) {KPIs and performance curves calculation via physics- based model};
	\end{scope}

	\node [block_small, below of=init_2] (init_3) {System parameters};


\begin{scope}[->,>=latex]
     \draw[->] ([yshift=1 * 0.35 cm]classical.east) -- ([yshift=0.35 cm]out.west) node[left, xshift=-0.1cm,yshift=0.13cm]  (oc) [font=\fontsize{0.41em}{0.56em}\selectfont]{$P_{\mathrm{fe}}$};
     \draw[->] ([yshift=1 * 0 cm]classical.east) -- ([yshift=0 cm]out.west) node[left, xshift=-0.1cm,yshift=0.13cm]  (od)[font=\fontsize{0.41em}{0.56em}\selectfont] {$T$};
     \draw[->] ([yshift=-1 * 0.35 cm]classical.east) -- ([yshift=-0.35 cm]out.west) node[left, xshift=-0.1cm,yshift=0.14cm] (o4)[font=\fontsize{0.41em}{0.56em}\selectfont]{$\Psi$} ;
  

     \node(d0) at ([xshift=0.5cm, yshift=0.4cm]out.east) {$z_1$};
     \node(d1) at ([xshift=0.5cm, yshift=0.2 cm]out.east) {$z_2$};
     \node(d2) at ([xshift=0.5cm, yshift=0.0 cm]out.east) {$\vdots$};
     \node(d3) at ([xshift=0.5cm, yshift=-0.4 cm]out.east) {$z_n$};
     \draw [->] ([yshift=0.4 cm]out.east) -- (d0);
     \draw [->] ([yshift=0.2 cm]out.east) -- (d1);
     \draw [->] ([yshift=-0.4 cm]out.east) -- (d3);

     \node(v0) at ([xshift=1cm, yshift=-0.2cm]init.south){};
     \draw [-] ([xshift=1cm, yshift=0.0cm]init.south) -- (v0);
     \draw [->] (v0) |- ([yshift=-0.6 cm]out.west);
     
\end{scope}


\begin{scope}[->,>=latex]
  \draw[->] ([yshift=1 * 0.35 cm]MDNN.east) -- ([yshift=0.35 cm]out_2.west) node[left, xshift=-0.1cm,yshift=0.13cm] (o1) [font=\fontsize{0.41em}{0.56em}\selectfont]{$\hat{P}_{\mathrm{fe}}$};
  \draw[->] ([yshift=1 * 0 cm]MDNN.east) -- ([yshift=0 cm]out_2.west)     node[left, xshift=-0.1cm,yshift=0.13cm] (o2)[font=\fontsize{0.41em}{0.56em}\selectfont] {$\hat{T}$};
  \draw[->] ([yshift=-1 * 0.35 cm]MDNN.east) -- ([yshift=-0.35 cm]out_2.west) node[left, xshift=-0.1cm,yshift=0.14cm] (o4)[font=\fontsize{0.41em}{0.56em}\selectfont]{$\hat{\Psi}$} ;
  
 \node(p0) at ([xshift=0.5cm,yshift=0.4 cm]out_2.east) {$\hat{z}_{1}$};
 \node(p1) at ([xshift=0.5cm,yshift=0.2 cm]out_2.east) {$\hat{z}_{2}$};
 \node(p2) at ([xshift=0.5cm,yshift=0.0 cm]out_2.east) {$\vdots$};
 \node(p3) at ([xshift=0.5cm,yshift=-0.4 cm]out_2.east) {$\hat{z}_{n}$};
    \draw [->] ([yshift=0.4 cm]out_2.east) -- (p0);
    \draw [->] ([yshift=0.2 cm]out_2.east) -- (p1);
    \draw [->] ([yshift=-0.4 cm]out_2.east) --(p3);
    
\end{scope}


	\path [line] (init_2) -- (MDNN);

	\path [line] (init_3.east) -|   (out_2.south);
	\node(s0) at ([xshift=1cm, yshift=-0.2cm]init_2.south){};
     \draw [-] ([xshift=1cm, yshift=0.0cm]init_2.south) -- (s0);
     \draw [->] (s0) |- ([yshift=-0.6 cm]out_2.west);
	\begin{scope}[node distance= 2.3cm]
	\node [block_input_parameters, below of=init_2] (init_4) {Varying scalar parameters (geometry, electrical, material)};
	\end{scope}
	\begin{scope}[node distance= 2.75cm]
	\node [block_output_kpis, right of=init_4, label=above:{Direct DL approach \cite{9333549}}] (DNN) {KPIs prediction via DNN};
	\end{scope}
    \begin{scope}[->,>=latex]
      \node(k0) at ([xshift=0.5cm,yshift=0.28 cm]DNN.east) {$\hat{z}_{1}$};
      \node(k1) at ([xshift=0.5cm,yshift=0.08 cm]DNN.east) {$\hat{z}_{2}$};
      \node(k2) at ([xshift=0.5cm,yshift=-0.08 cm]DNN.east) {$\cdot$};
      \node(k3) at ([xshift=0.5cm,yshift=-0.28 cm]DNN.east) {$\hat{z}_{n}$};
      \draw [->] ([yshift=0.28 cm]DNN.east)   -- (k0);
      \draw [->] ([yshift=0.08 cm]DNN.east)  -- (k1);
      \draw [->] ([yshift=-0.28 cm]DNN.east) -- (k3);
    \end{scope}
	\path [line] (init_4) -- (DNN);
	
\end{tikzpicture}
\label{fig:FCP}


==> fig2/Methodology.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,551); %set diagram left start at 0, and has height of 551

%Rounded Rect [id:dp8813131991065386] 
\draw   (59.33,56.28) .. controls (59.33,45.46) and (68.1,36.7) .. (78.91,36.7) -- (185.9,36.7) .. controls (196.71,36.7) and (205.48,45.46) .. (205.48,56.28) -- (205.48,115.02) .. controls (205.48,125.83) and (196.71,134.6) .. (185.9,134.6) -- (78.91,134.6) .. controls (68.1,134.6) and (59.33,125.83) .. (59.33,115.02) -- cycle ;
%Rounded Rect [id:dp01906856256844658] 
\draw   (74.59,151.72) .. controls (74.59,148.68) and (77.05,146.21) .. (80.1,146.21) -- (198.74,146.21) .. controls (201.78,146.21) and (204.24,148.68) .. (204.24,151.72) -- (204.24,168.25) .. controls (204.24,171.29) and (201.78,173.76) .. (198.74,173.76) -- (80.1,173.76) .. controls (77.05,173.76) and (74.59,171.29) .. (74.59,168.25) -- cycle ;
%Rounded Rect [id:dp6590677153495468] 
\draw   (60.67,454.52) .. controls (60.67,443.7) and (69.43,434.94) .. (80.25,434.94) -- (184.66,434.94) .. controls (195.48,434.94) and (204.24,443.7) .. (204.24,454.52) -- (204.24,513.26) .. controls (204.24,524.07) and (195.48,532.84) .. (184.66,532.84) -- (80.25,532.84) .. controls (69.43,532.84) and (60.67,524.07) .. (60.67,513.26) -- cycle ;
%Straight Lines [id:da12488651706692422] 
\draw    (205.48,85.83) -- (254.33,85.83) ;
\draw [shift={(257.33,85.83)}, rotate = 180.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Right Angle [id:dp42513298138817945] 
\draw   (561.11,193.67) -- (142.8,191.7) -- (142.87,173.6) ;
%Straight Lines [id:da5426310276876278] 
\draw    (561.14,194.33) -- (561.14,136.93) ;
\draw [shift={(561.11,133.93)}, rotate = 449.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9169328230242624] 
\draw   (259,56.28) .. controls (259,45.46) and (267.77,36.7) .. (278.58,36.7) -- (396.44,36.7) .. controls (407.25,36.7) and (416.02,45.46) .. (416.02,56.28) -- (416.02,115.02) .. controls (416.02,125.83) and (407.25,134.6) .. (396.44,134.6) -- (278.58,134.6) .. controls (267.77,134.6) and (259,125.83) .. (259,115.02) -- cycle ;
%Straight Lines [id:da2615509979807493] 
\draw    (415.4,60.94) -- (490.2,60.94) ;
\draw [shift={(493.2,60.92)}, rotate = 539.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8539555207940639] 
\draw    (416.02,85.5) -- (490.81,85.5) ;
\draw [shift={(493.81,85.48)}, rotate = 539.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5235299191593359] 
\draw    (417.25,113.37) -- (492.05,113.37) ;
\draw [shift={(495.05,113.36)}, rotate = 539.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp43978953317849623] 
\draw   (494.43,56.28) .. controls (494.43,45.46) and (503.2,36.7) .. (514.01,36.7) -- (606.98,36.7) .. controls (617.79,36.7) and (626.56,45.46) .. (626.56,56.28) -- (626.56,115.02) .. controls (626.56,125.83) and (617.79,134.6) .. (606.98,134.6) -- (514.01,134.6) .. controls (503.2,134.6) and (494.43,125.83) .. (494.43,115.02) -- cycle ;
%Straight Lines [id:da6970106002879124] 
\draw    (624.09,48.34) -- (655.05,48.34) ;
\draw [shift={(658.05,48.31)}, rotate = 539.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5580607282064285] 
\draw    (627.18,74.89) -- (658.13,74.89) ;
\draw [shift={(661.13,74.86)}, rotate = 539.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6627317770619237] 
\draw    (626.56,120.03) -- (657.52,120.03) ;
\draw [shift={(660.52,120)}, rotate = 539.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp5429830589627131] 
\draw   (59.33,257.39) .. controls (59.33,246.57) and (68.1,237.81) .. (78.91,237.81) -- (184.05,237.81) .. controls (194.86,237.81) and (203.63,246.57) .. (203.63,257.39) -- (203.63,316.13) .. controls (203.63,326.94) and (194.86,335.71) .. (184.05,335.71) -- (78.91,335.71) .. controls (68.1,335.71) and (59.33,326.94) .. (59.33,316.13) -- cycle ;
%Rounded Rect [id:dp4124302080580171] 
\draw   (72.73,352.83) .. controls (72.73,349.79) and (75.2,347.32) .. (78.24,347.32) -- (196.88,347.32) .. controls (199.93,347.32) and (202.39,349.79) .. (202.39,352.83) -- (202.39,369.36) .. controls (202.39,372.4) and (199.93,374.87) .. (196.88,374.87) -- (78.24,374.87) .. controls (75.2,374.87) and (72.73,372.4) .. (72.73,369.36) -- cycle ;
%Straight Lines [id:da3192522168083409] 
\draw    (203.63,286.52) -- (264.67,286.52) ;
\draw [shift={(267.67,286.5)}, rotate = 539.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Right Angle [id:dp649479939798375] 
\draw   (559.26,394.78) -- (140.95,392.81) -- (141.02,374.71) ;
%Straight Lines [id:da5789535510282724] 
\draw    (559.29,395.44) -- (559.29,338.04) ;
\draw [shift={(559.26,335.04)}, rotate = 449.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7279868760076478] 
\draw   (268,257.39) .. controls (268,246.57) and (276.77,237.81) .. (287.58,237.81) -- (394.59,237.81) .. controls (405.4,237.81) and (414.17,246.57) .. (414.17,257.39) -- (414.17,316.13) .. controls (414.17,326.94) and (405.4,335.71) .. (394.59,335.71) -- (287.58,335.71) .. controls (276.77,335.71) and (268,326.94) .. (268,316.13) -- cycle ;
%Straight Lines [id:da11058249424263988] 
\draw    (413.55,262.05) -- (488.34,262.05) ;
\draw [shift={(491.34,262.03)}, rotate = 539.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31538295311980535] 
\draw    (414.17,286.61) -- (488.96,286.61) ;
\draw [shift={(491.96,286.59)}, rotate = 539.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27465296291532537] 
\draw    (415.4,314.48) -- (490.2,314.48) ;
\draw [shift={(493.2,314.47)}, rotate = 539.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9326835834491858] 
\draw   (492.58,257.39) .. controls (492.58,246.57) and (501.34,237.81) .. (512.16,237.81) -- (605.13,237.81) .. controls (615.94,237.81) and (624.71,246.57) .. (624.71,257.39) -- (624.71,316.13) .. controls (624.71,326.94) and (615.94,335.71) .. (605.13,335.71) -- (512.16,335.71) .. controls (501.34,335.71) and (492.58,326.94) .. (492.58,316.13) -- cycle ;
%Straight Lines [id:da8612918206312901] 
\draw    (622.24,249.45) -- (653.19,249.45) ;
\draw [shift={(656.19,249.42)}, rotate = 539.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6335086303665869] 
\draw    (625.32,276) -- (656.28,276) ;
\draw [shift={(659.28,275.97)}, rotate = 539.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9475978076333988] 
\draw    (624.71,321.14) -- (655.66,321.14) ;
\draw [shift={(658.66,321.11)}, rotate = 539.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp42032852542402677] 
\draw   (67.86,268.94) .. controls (67.86,264.58) and (71.39,261.04) .. (75.76,261.04) -- (188.53,261.04) .. controls (192.89,261.04) and (196.43,264.58) .. (196.43,268.94) -- (196.43,292.63) .. controls (196.43,296.99) and (192.89,300.53) .. (188.53,300.53) -- (75.76,300.53) .. controls (71.39,300.53) and (67.86,296.99) .. (67.86,292.63) -- cycle ;
%Rounded Rect [id:dp683683897388218] 
\draw   (69.29,312.61) .. controls (69.29,310.7) and (70.83,309.16) .. (72.74,309.16) -- (190.98,309.16) .. controls (192.88,309.16) and (194.43,310.7) .. (194.43,312.61) -- (194.43,322.97) .. controls (194.43,324.87) and (192.88,326.42) .. (190.98,326.42) -- (72.74,326.42) .. controls (70.83,326.42) and (69.29,324.87) .. (69.29,322.97) -- cycle ;
%Straight Lines [id:da6732479148657193] 
\draw    (204,484.18) -- (261.33,484.18) ;
\draw [shift={(264.33,484.17)}, rotate = 539.6800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp2654649671802918] 
\draw   (266,455.18) .. controls (266,444.37) and (274.77,435.6) .. (285.58,435.6) -- (397.06,435.6) .. controls (407.87,435.6) and (416.64,444.37) .. (416.64,455.18) -- (416.64,513.92) .. controls (416.64,524.73) and (407.87,533.5) .. (397.06,533.5) -- (285.58,533.5) .. controls (274.77,533.5) and (266,524.73) .. (266,513.92) -- cycle ;
%Straight Lines [id:da29753446453739296] 
\draw    (416.64,450.56) -- (447.59,450.56) ;
\draw [shift={(450.59,450.53)}, rotate = 539.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da985673134355036] 
\draw    (416.02,471.14) -- (446.98,471.14) ;
\draw [shift={(449.98,471.11)}, rotate = 539.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7954665168421087] 
\draw    (416.02,518.26) -- (446.98,518.26) ;
\draw [shift={(449.98,518.23)}, rotate = 539.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7713088552558143] 
\draw    (300.39,72.87) -- (311.59,72.87) ;
\draw [shift={(314.59,72.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9720541394466182] 
\draw    (351.5,72.87) -- (362.7,72.87) ;
\draw [shift={(365.7,72.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp2555592867854646] 
\draw (343.83,488.87) node  {\includegraphics[width=92.25pt,height=46.05pt]{fig/Direct_DNN.PNG}};
%Image [id:dp07434197413817212] 
\draw (337.82,103.07) node  {\includegraphics[width=101.77pt,height=30.37pt]{fig/FE_simul_pic.PNG}};
%Image [id:dp4943139320952368] 
\draw (336.09,293.5) node [rotate=-269.53,xslant=0] {\includegraphics[width=60pt,height=77.62pt]{fig/MLDNN.pdf}};
%Rounded Rect [id:dp7743812549539937] 
\draw   (67.86,473.79) .. controls (67.86,469.43) and (71.39,465.9) .. (75.76,465.9) -- (188.53,465.9) .. controls (192.89,465.9) and (196.43,469.43) .. (196.43,473.79) -- (196.43,497.49) .. controls (196.43,501.85) and (192.89,505.39) .. (188.53,505.39) -- (75.76,505.39) .. controls (71.39,505.39) and (67.86,501.85) .. (67.86,497.49) -- cycle ;
%Rounded Rect [id:dp03498519487266294] 
\draw   (69,69.36) .. controls (69,65) and (72.54,61.46) .. (76.9,61.46) -- (189.67,61.46) .. controls (194.04,61.46) and (197.57,65) .. (197.57,69.36) -- (197.57,93.05) .. controls (197.57,97.42) and (194.04,100.95) .. (189.67,100.95) -- (76.9,100.95) .. controls (72.54,100.95) and (69,97.42) .. (69,93.05) -- cycle ;
%Rounded Rect [id:dp060477084543721915] 
\draw   (70.43,113.03) .. controls (70.43,111.13) and (71.97,109.58) .. (73.88,109.58) -- (192.12,109.58) .. controls (194.03,109.58) and (195.57,111.13) .. (195.57,113.03) -- (195.57,123.39) .. controls (195.57,125.29) and (194.03,126.84) .. (192.12,126.84) -- (73.88,126.84) .. controls (71.97,126.84) and (70.43,125.29) .. (70.43,123.39) -- cycle ;

% Text Node
\draw (438.45,44.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{V}_{fe}$};
% Text Node
\draw (444.53,71.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{T}$};
% Text Node
\draw (415.7,95.31) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.72em}{0.87em}\selectfont] {$\Psi_\text{{coil1}},\Psi_\text{{coil2}},\Psi_\text{{coil3}}$};
% Text Node
\draw (510.58,56.15) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=center] {Physics based calculation\\model \\(KPIs and characteristic\\ maps calculation)};
% Text Node
\draw (660.92,44.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize ]  {$y_{1}$};
% Text Node
\draw (661.54,70.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{2}$};
% Text Node
\draw (630.55,74.25) node [anchor=north west][inner sep=0.75pt]    {$\cdotp $};
% Text Node
\draw (630.55,88.85) node [anchor=north west][inner sep=0.75pt]    {$\cdotp $};
% Text Node
\draw (630.55,108.11) node [anchor=north west][inner sep=0.75pt]    {$\cdotp $};
% Text Node
\draw (436.59,245.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{\mathcal{V}}_{fe}$};
% Text Node
\draw (442.68,273.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{\mathcal{T}}$};
% Text Node
\draw (413.7,296.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.72em}{0.87em}\selectfont]  {$\hat{\Psi}_\text{{coil1}},\hat{\Psi}_\text{{coil2}},\hat{\Psi}_\text{{coil3}}$};
% Text Node
\draw (510.58,257.26) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=center] {Physics based calculation\\model \\(KPIs and characteristic\\ maps calculation)};
% Text Node
\draw (628.7,275.36) node [anchor=north west][inner sep=0.75pt]    {$\cdotp $};
% Text Node
\draw (628.7,289.96) node [anchor=north west][inner sep=0.75pt]    {$\cdotp $};
% Text Node
\draw (628.7,307.22) node [anchor=north west][inner sep=0.75pt]    {$\cdotp $};
% Text Node
\draw (418.16,472.49) node [anchor=north west][inner sep=0.75pt]    {$\cdotp $};
% Text Node
\draw (418.16,487.09) node [anchor=north west][inner sep=0.75pt]    {$\cdotp $};
% Text Node
\draw (418.16,501.69) node [anchor=north west][inner sep=0.75pt]    {$\cdotp $};
% Text Node
\draw (92,154.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {System parameters ($\mathcal{S}$)};
% Text Node
\draw (272.62,46.63) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {\textbf{Calculation via FE simulation}};
% Text Node
\draw (290.09,18.41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Classical approach}};
% Text Node
\draw (660.92,115.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$y_{n}$};
% Text Node
\draw (73.88,243.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {\textbf{Varying scalar parameters}};
% Text Node
\draw (90.55,266.69) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {Geometry, Material\\$\displaystyle \ \ \ \ \ p_{1} ,\ p_{2} ,...,p_{d}$};
% Text Node
\draw (75.55,311.29) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.67em}{0.82em}\selectfont] [align=left] {Electrical excitation ($\mathcal{I}_\text{{phase}} ,\alpha )$};
% Text Node
\draw (92,355.61) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {System parameters ($\mathcal{S}$)};
% Text Node
\draw (297.46,242.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {\textbf{Multi-branch DNN}};
% Text Node
\draw (290.09,220.52) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Hybrid approach}};
% Text Node
\draw (659.07,245.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{y_{1}}$};
% Text Node
\draw (659.69,271.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{y_{2}}$};
% Text Node
\draw (659.07,317.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{y}_{m}$};
% Text Node
\draw (451.62,445.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{y_{1}}$};
% Text Node
\draw (451,469.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]     {$\hat{y_{2}}$};
% Text Node
\draw (448.53,514.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{y}_{m}$};
% Text Node
\draw (326.29,443.87) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {\textbf{DNN}};
% Text Node
\draw (273.61,67.87) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {CAD \ };
% Text Node
\draw (315.63,68.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {MESH \ };
% Text Node
\draw (366.38,67.86) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {FE.Simul. };
% Text Node
\draw (290.09,419.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textbf{Direct DL approach \cite{9333549}}};
% Text Node
\draw (73.88,443.95) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {\textbf{Varying scalar parameters}};
% Text Node
\draw (90.55,471.54) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {Geometry, Material\\$\displaystyle \ \ \ \ \ p_{1} ,\ p_{2} ,...,p_{d}$};
% Text Node
\draw (73.84,43.51) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {\textbf{Varying scalar parameters}};
% Text Node
\draw (90.55,67.11) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.73em}{0.88em}\selectfont] [align=left] {Geometry, Material\\$\displaystyle \ \ \ \ \ p_{1} ,\ p_{2} ,...,p_{d}$};
% Text Node
\draw (75.55,111.71) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.67em}{0.82em}\selectfont] [align=left] {Electrical excitation ($\mathcal{I}_\text{{phase}} ,\alpha )$};


\end{tikzpicture}


==> fig2/OP_PT_0A_0Deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.8)}}}
\tikzstyle{every node}=[font=\tiny]
\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,2in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
ymin=-1,
ymax=1,
ylabel style={font=\scriptsize},
ylabel={Ampere},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	0\\
5	0\\
9	0\\
13	0\\
17	0\\
21	0\\
25	0\\
29	0\\
33	0\\
37	0\\
41	0\\
45	0\\
49	0\\
53	0\\
57	0\\
61	-0\\
65	-0\\
69	-0\\
73	-0\\
77	-0\\
81	-0\\
85	-0\\
89	-0\\
93	-0\\
97	-0\\
101	-0\\
105	-0\\
109	-0\\
113	-0\\
117	-0\\
121	0\\
125	0\\
129	0\\
133	0\\
137	0\\
141	0\\
145	0\\
149	0\\
153	0\\
157	0\\
161	0\\
165	0\\
169	0\\
173	0\\
177	0\\
181	-0\\
185	-0\\
189	-0\\
193	-0\\
197	-0\\
201	-0\\
205	-0\\
209	-0\\
213	-0\\
217	-0\\
221	-0\\
225	-0\\
229	-0\\
233	-0\\
237	-0\\
241	0\\
245	0\\
249	0\\
253	0\\
257	0\\
261	0\\
265	0\\
269	0\\
273	0\\
277	0\\
281	0\\
285	0\\
289	0\\
293	0\\
297	0\\
301	-0\\
305	-0\\
309	-0\\
313	-0\\
317	-0\\
321	-0\\
325	-0\\
329	-0\\
333	-0\\
337	-0\\
341	-0\\
345	-0\\
349	-0\\
353	-0\\
357	-0\\
};
\addlegendentry{${I}_{\mathrm{ph1}}$}

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
1	0\\
5	0\\
9	0\\
13	0\\
17	0\\
21	0\\
25	0\\
29	0\\
33	0\\
37	0\\
41	0\\
45	0\\
49	0\\
53	0\\
57	0\\
61	-0\\
65	-0\\
69	-0\\
73	-0\\
77	-0\\
81	-0\\
85	-0\\
89	-0\\
93	-0\\
97	-0\\
101	-0\\
105	-0\\
109	-0\\
113	-0\\
117	-0\\
121	0\\
125	0\\
129	0\\
133	0\\
137	0\\
141	0\\
145	0\\
149	0\\
153	0\\
157	0\\
161	0\\
165	0\\
169	0\\
173	0\\
177	0\\
181	-0\\
185	-0\\
189	-0\\
193	-0\\
197	-0\\
201	-0\\
205	-0\\
209	-0\\
213	-0\\
217	-0\\
221	-0\\
225	-0\\
229	-0\\
233	-0\\
237	-0\\
241	0\\
245	0\\
249	0\\
253	0\\
257	0\\
261	0\\
265	0\\
269	0\\
273	0\\
277	0\\
281	0\\
285	0\\
289	0\\
293	0\\
297	0\\
301	-0\\
305	-0\\
309	-0\\
313	-0\\
317	-0\\
321	-0\\
325	-0\\
329	-0\\
333	-0\\
337	-0\\
341	-0\\
345	-0\\
349	-0\\
353	-0\\
357	-0\\
};
\addlegendentry{${I}_{\mathrm{ph2}}$}

\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	0\\
5	0\\
9	0\\
13	0\\
17	0\\
21	0\\
25	0\\
29	0\\
33	0\\
37	0\\
41	0\\
45	0\\
49	0\\
53	0\\
57	0\\
61	-0\\
65	-0\\
69	-0\\
73	-0\\
77	-0\\
81	-0\\
85	-0\\
89	-0\\
93	-0\\
97	-0\\
101	-0\\
105	-0\\
109	-0\\
113	-0\\
117	-0\\
121	0\\
125	0\\
129	0\\
133	0\\
137	0\\
141	0\\
145	0\\
149	0\\
153	0\\
157	0\\
161	0\\
165	0\\
169	0\\
173	0\\
177	0\\
181	-0\\
185	-0\\
189	-0\\
193	-0\\
197	-0\\
201	-0\\
205	-0\\
209	-0\\
213	-0\\
217	-0\\
221	-0\\
225	-0\\
229	-0\\
233	-0\\
237	-0\\
241	0\\
245	0\\
249	0\\
253	0\\
257	0\\
261	0\\
265	0\\
269	0\\
273	0\\
277	0\\
281	0\\
285	0\\
289	0\\
293	0\\
297	0\\
301	-0\\
305	-0\\
309	-0\\
313	-0\\
317	-0\\
321	-0\\
325	-0\\
329	-0\\
333	-0\\
337	-0\\
341	-0\\
345	-0\\
349	-0\\
353	-0\\
357	-0\\
};
\addlegendentry{${I}_{\mathrm{ph3}}$}

\end{axis}

\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,1in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
ymin=-0.032645639,
ymax=0.032645639,
ylabel style={font=\scriptsize},
ylabel={Flux [Weber]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.032645639\\
5	-0.032596236\\
9	-0.032413189\\
13	-0.031961604\\
17	-0.031158923\\
21	-0.030174562\\
25	-0.029158601\\
29	-0.028127453\\
33	-0.027061614\\
37	-0.025925168\\
41	-0.024635776\\
45	-0.023045649\\
49	-0.021151749\\
53	-0.019134003\\
57	-0.017087299\\
61	-0.015038489\\
65	-0.012992661\\
69	-0.010959609\\
73	-0.0089897206\\
77	-0.0070740007\\
81	-0.0051084203\\
85	-0.0030795159\\
89	-0.0010286033\\
93	0.0010255266\\
97	0.0030779652\\
101	0.0051079984\\
105	0.007073675\\
109	0.0089899924\\
113	0.010958974\\
117	0.012990994\\
121	0.015034953\\
125	0.017084353\\
129	0.019131348\\
133	0.021150866\\
137	0.023045524\\
141	0.024636332\\
145	0.025924892\\
149	0.02705978\\
153	0.028125276\\
157	0.029156961\\
161	0.030174015\\
165	0.031158974\\
169	0.031962121\\
173	0.032413685\\
177	0.032596367\\
181	0.032645639\\
185	0.032596236\\
189	0.032413189\\
193	0.031961604\\
197	0.031158923\\
201	0.030174562\\
205	0.029158601\\
209	0.028127453\\
213	0.027061614\\
217	0.025925168\\
221	0.024635776\\
225	0.023045649\\
229	0.021151749\\
233	0.019134003\\
237	0.017087299\\
241	0.015038489\\
245	0.012992661\\
249	0.010959609\\
253	0.0089897206\\
257	0.0070740007\\
261	0.0051084203\\
265	0.0030795159\\
269	0.0010286033\\
273	-0.0010255266\\
277	-0.0030779652\\
281	-0.0051079984\\
285	-0.007073675\\
289	-0.0089899924\\
293	-0.010958974\\
297	-0.012990994\\
301	-0.015034953\\
305	-0.017084353\\
309	-0.019131348\\
313	-0.021150866\\
317	-0.023045524\\
321	-0.024636332\\
325	-0.025924892\\
329	-0.02705978\\
333	-0.028125276\\
337	-0.029156961\\
341	-0.030174015\\
345	-0.031158974\\
349	-0.031962121\\
353	-0.032413685\\
357	-0.032596367\\
};
\addlegendentry{FE-$\Psi_{1}$}

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
1	0.015038489\\
5	0.012992661\\
9	0.010959609\\
13	0.0089897206\\
17	0.0070740007\\
21	0.0051084203\\
25	0.0030795159\\
29	0.0010286033\\
33	-0.0010255266\\
37	-0.0030779652\\
41	-0.0051079984\\
45	-0.007073675\\
49	-0.0089899924\\
53	-0.010958974\\
57	-0.012990994\\
61	-0.015034953\\
65	-0.017084353\\
69	-0.019131348\\
73	-0.021150866\\
77	-0.023045524\\
81	-0.024636332\\
85	-0.025924892\\
89	-0.02705978\\
93	-0.028125276\\
97	-0.029156961\\
101	-0.030174015\\
105	-0.031158974\\
109	-0.031962121\\
113	-0.032413685\\
117	-0.032596367\\
121	-0.032645639\\
125	-0.032596236\\
129	-0.032413189\\
133	-0.031961604\\
137	-0.031158923\\
141	-0.030174562\\
145	-0.029158601\\
149	-0.028127453\\
153	-0.027061614\\
157	-0.025925168\\
161	-0.024635776\\
165	-0.023045649\\
169	-0.021151749\\
173	-0.019134003\\
177	-0.017087299\\
181	-0.015038489\\
185	-0.012992661\\
189	-0.010959609\\
193	-0.0089897206\\
197	-0.0070740007\\
201	-0.0051084203\\
205	-0.0030795159\\
209	-0.0010286033\\
213	0.0010255266\\
217	0.0030779652\\
221	0.0051079984\\
225	0.007073675\\
229	0.0089899924\\
233	0.010958974\\
237	0.012990994\\
241	0.015034953\\
245	0.017084353\\
249	0.019131348\\
253	0.021150866\\
257	0.023045524\\
261	0.024636332\\
265	0.025924892\\
269	0.02705978\\
273	0.028125276\\
277	0.029156961\\
281	0.030174015\\
285	0.031158974\\
289	0.031962121\\
293	0.032413685\\
297	0.032596367\\
301	0.032645639\\
305	0.032596236\\
309	0.032413189\\
313	0.031961604\\
317	0.031158923\\
321	0.030174562\\
325	0.029158601\\
329	0.028127453\\
333	0.027061614\\
337	0.025925168\\
341	0.024635776\\
345	0.023045649\\
349	0.021151749\\
353	0.019134003\\
357	0.017087299\\
};
\addlegendentry{FE-$\Psi_{2}$}

\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	0.015034953\\
5	0.017084353\\
9	0.019131348\\
13	0.021150866\\
17	0.023045524\\
21	0.024636332\\
25	0.025924892\\
29	0.02705978\\
33	0.028125276\\
37	0.029156961\\
41	0.030174015\\
45	0.031158974\\
49	0.031962121\\
53	0.032413685\\
57	0.032596367\\
61	0.032645639\\
65	0.032596236\\
69	0.032413189\\
73	0.031961604\\
77	0.031158923\\
81	0.030174562\\
85	0.029158601\\
89	0.028127453\\
93	0.027061614\\
97	0.025925168\\
101	0.024635776\\
105	0.023045649\\
109	0.021151749\\
113	0.019134003\\
117	0.017087299\\
121	0.015038489\\
125	0.012992661\\
129	0.010959609\\
133	0.0089897206\\
137	0.0070740007\\
141	0.0051084203\\
145	0.0030795159\\
149	0.0010286033\\
153	-0.0010255266\\
157	-0.0030779652\\
161	-0.0051079984\\
165	-0.007073675\\
169	-0.0089899924\\
173	-0.010958974\\
177	-0.012990994\\
181	-0.015034953\\
185	-0.017084353\\
189	-0.019131348\\
193	-0.021150866\\
197	-0.023045524\\
201	-0.024636332\\
205	-0.025924892\\
209	-0.02705978\\
213	-0.028125276\\
217	-0.029156961\\
221	-0.030174015\\
225	-0.031158974\\
229	-0.031962121\\
233	-0.032413685\\
237	-0.032596367\\
241	-0.032645639\\
245	-0.032596236\\
249	-0.032413189\\
253	-0.031961604\\
257	-0.031158923\\
261	-0.030174562\\
265	-0.029158601\\
269	-0.028127453\\
273	-0.027061614\\
277	-0.025925168\\
281	-0.024635776\\
285	-0.023045649\\
289	-0.021151749\\
293	-0.019134003\\
297	-0.017087299\\
301	-0.015038489\\
305	-0.012992661\\
309	-0.010959609\\
313	-0.0089897206\\
317	-0.0070740007\\
321	-0.0051084203\\
325	-0.0030795159\\
329	-0.0010286033\\
333	0.0010255266\\
337	0.0030779652\\
341	0.0051079984\\
345	0.007073675\\
349	0.0089899924\\
353	0.010958974\\
357	0.012990994\\
};
\addlegendentry{FE-$\Psi_{3}$}

\end{axis}

\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,0in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
xlabel style={font=\scriptsize},
xlabel={Electrical angle in degree},
ymin=-1,
ymax=1,
ylabel style={font=\scriptsize},
ylabel={Torque [Nm]},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	0.0021032025\\
5	-0.034988282\\
9	-0.29376318\\
13	-0.70405652\\
17	0.36114894\\
21	0.564231\\
25	0.11191301\\
29	0.04369617\\
33	-0.043287966\\
37	-0.10301793\\
41	-0.55291409\\
45	-0.34934847\\
49	0.71435347\\
53	0.3041456\\
57	0.040864592\\
61	0.0021032025\\
65	-0.034988282\\
69	-0.29376318\\
73	-0.70405652\\
77	0.36114894\\
81	0.564231\\
85	0.11191301\\
89	0.04369617\\
93	-0.043287966\\
97	-0.10301793\\
101	-0.55291409\\
105	-0.34934847\\
109	0.71435347\\
113	0.3041456\\
117	0.040864592\\
121	0.0021032025\\
125	-0.034988282\\
129	-0.29376318\\
133	-0.70405652\\
137	0.36114894\\
141	0.564231\\
145	0.11191301\\
149	0.04369617\\
153	-0.043287966\\
157	-0.10301793\\
161	-0.55291409\\
165	-0.34934847\\
169	0.71435347\\
173	0.3041456\\
177	0.040864592\\
181	0.0021032025\\
185	-0.034988282\\
189	-0.29376318\\
193	-0.70405652\\
197	0.36114894\\
201	0.564231\\
205	0.11191301\\
209	0.04369617\\
213	-0.043287966\\
217	-0.10301793\\
221	-0.55291409\\
225	-0.34934847\\
229	0.71435347\\
233	0.3041456\\
237	0.040864592\\
241	0.0021032025\\
245	-0.034988282\\
249	-0.29376318\\
253	-0.70405652\\
257	0.36114894\\
261	0.564231\\
265	0.11191301\\
269	0.04369617\\
273	-0.043287966\\
277	-0.10301793\\
281	-0.55291409\\
285	-0.34934847\\
289	0.71435347\\
293	0.3041456\\
297	0.040864592\\
301	0.0021032025\\
305	-0.034988282\\
309	-0.29376318\\
313	-0.70405652\\
317	0.36114894\\
321	0.564231\\
325	0.11191301\\
329	0.04369617\\
333	-0.043287966\\
337	-0.10301793\\
341	-0.55291409\\
345	-0.34934847\\
349	0.71435347\\
353	0.3041456\\
357	0.040864592\\
};
\addlegendentry{${T}$}

\end{axis}
\end{tikzpicture}%

==> fig2/OP_PT_0A_0Deg_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.8)}}}
\tikzstyle{every node}=[font=\tiny]
\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,2in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
ymin=-1,
ymax=1,
ylabel style={font=\scriptsize},
ylabel={Ampere},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	0\\
5	0\\
9	0\\
13	0\\
17	0\\
21	0\\
25	0\\
29	0\\
33	0\\
37	0\\
41	0\\
45	0\\
49	0\\
53	0\\
57	0\\
61	-0\\
65	-0\\
69	-0\\
73	-0\\
77	-0\\
81	-0\\
85	-0\\
89	-0\\
93	-0\\
97	-0\\
101	-0\\
105	-0\\
109	-0\\
113	-0\\
117	-0\\
121	0\\
125	0\\
129	0\\
133	0\\
137	0\\
141	0\\
145	0\\
149	0\\
153	0\\
157	0\\
161	0\\
165	0\\
169	0\\
173	0\\
177	0\\
181	-0\\
185	-0\\
189	-0\\
193	-0\\
197	-0\\
201	-0\\
205	-0\\
209	-0\\
213	-0\\
217	-0\\
221	-0\\
225	-0\\
229	-0\\
233	-0\\
237	-0\\
241	0\\
245	0\\
249	0\\
253	0\\
257	0\\
261	0\\
265	0\\
269	0\\
273	0\\
277	0\\
281	0\\
285	0\\
289	0\\
293	0\\
297	0\\
301	-0\\
305	-0\\
309	-0\\
313	-0\\
317	-0\\
321	-0\\
325	-0\\
329	-0\\
333	-0\\
337	-0\\
341	-0\\
345	-0\\
349	-0\\
353	-0\\
357	-0\\
};
\addlegendentry{${I}_{\mathrm{ph1}}$}

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
1	0\\
5	0\\
9	0\\
13	0\\
17	0\\
21	0\\
25	0\\
29	0\\
33	0\\
37	0\\
41	0\\
45	0\\
49	0\\
53	0\\
57	0\\
61	-0\\
65	-0\\
69	-0\\
73	-0\\
77	-0\\
81	-0\\
85	-0\\
89	-0\\
93	-0\\
97	-0\\
101	-0\\
105	-0\\
109	-0\\
113	-0\\
117	-0\\
121	0\\
125	0\\
129	0\\
133	0\\
137	0\\
141	0\\
145	0\\
149	0\\
153	0\\
157	0\\
161	0\\
165	0\\
169	0\\
173	0\\
177	0\\
181	-0\\
185	-0\\
189	-0\\
193	-0\\
197	-0\\
201	-0\\
205	-0\\
209	-0\\
213	-0\\
217	-0\\
221	-0\\
225	-0\\
229	-0\\
233	-0\\
237	-0\\
241	0\\
245	0\\
249	0\\
253	0\\
257	0\\
261	0\\
265	0\\
269	0\\
273	0\\
277	0\\
281	0\\
285	0\\
289	0\\
293	0\\
297	0\\
301	-0\\
305	-0\\
309	-0\\
313	-0\\
317	-0\\
321	-0\\
325	-0\\
329	-0\\
333	-0\\
337	-0\\
341	-0\\
345	-0\\
349	-0\\
353	-0\\
357	-0\\
};
\addlegendentry{${I}_{\mathrm{ph2}}$}

\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	0\\
5	0\\
9	0\\
13	0\\
17	0\\
21	0\\
25	0\\
29	0\\
33	0\\
37	0\\
41	0\\
45	0\\
49	0\\
53	0\\
57	0\\
61	-0\\
65	-0\\
69	-0\\
73	-0\\
77	-0\\
81	-0\\
85	-0\\
89	-0\\
93	-0\\
97	-0\\
101	-0\\
105	-0\\
109	-0\\
113	-0\\
117	-0\\
121	0\\
125	0\\
129	0\\
133	0\\
137	0\\
141	0\\
145	0\\
149	0\\
153	0\\
157	0\\
161	0\\
165	0\\
169	0\\
173	0\\
177	0\\
181	-0\\
185	-0\\
189	-0\\
193	-0\\
197	-0\\
201	-0\\
205	-0\\
209	-0\\
213	-0\\
217	-0\\
221	-0\\
225	-0\\
229	-0\\
233	-0\\
237	-0\\
241	0\\
245	0\\
249	0\\
253	0\\
257	0\\
261	0\\
265	0\\
269	0\\
273	0\\
277	0\\
281	0\\
285	0\\
289	0\\
293	0\\
297	0\\
301	-0\\
305	-0\\
309	-0\\
313	-0\\
317	-0\\
321	-0\\
325	-0\\
329	-0\\
333	-0\\
337	-0\\
341	-0\\
345	-0\\
349	-0\\
353	-0\\
357	-0\\
};
\addlegendentry{${I}_{\mathrm{ph3}}$}

\end{axis}

\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,1in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
ymin=-0.0331112705171108,
ymax=0.0331112705171108,
ylabel style={font=\scriptsize},
ylabel={Flux [Weber]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.7, transform shape}}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.032645639\\
5	-0.032596236\\
9	-0.032413189\\
13	-0.031961604\\
17	-0.031158923\\
21	-0.030174562\\
25	-0.029158601\\
29	-0.028127453\\
33	-0.027061614\\
37	-0.025925168\\
41	-0.024635776\\
45	-0.023045649\\
49	-0.021151749\\
53	-0.019134003\\
57	-0.017087299\\
61	-0.015038489\\
65	-0.012992661\\
69	-0.010959609\\
73	-0.0089897206\\
77	-0.0070740007\\
81	-0.0051084203\\
85	-0.0030795159\\
89	-0.0010286033\\
93	0.0010255266\\
97	0.0030779652\\
101	0.0051079984\\
105	0.007073675\\
109	0.0089899924\\
113	0.010958974\\
117	0.012990994\\
121	0.015034953\\
125	0.017084353\\
129	0.019131348\\
133	0.021150866\\
137	0.023045524\\
141	0.024636332\\
145	0.025924892\\
149	0.02705978\\
153	0.028125276\\
157	0.029156961\\
161	0.030174015\\
165	0.031158974\\
169	0.031962121\\
173	0.032413685\\
177	0.032596367\\
181	0.032645639\\
185	0.032596236\\
189	0.032413189\\
193	0.031961604\\
197	0.031158923\\
201	0.030174562\\
205	0.029158601\\
209	0.028127453\\
213	0.027061614\\
217	0.025925168\\
221	0.024635776\\
225	0.023045649\\
229	0.021151749\\
233	0.019134003\\
237	0.017087299\\
241	0.015038489\\
245	0.012992661\\
249	0.010959609\\
253	0.0089897206\\
257	0.0070740007\\
261	0.0051084203\\
265	0.0030795159\\
269	0.0010286033\\
273	-0.0010255266\\
277	-0.0030779652\\
281	-0.0051079984\\
285	-0.007073675\\
289	-0.0089899924\\
293	-0.010958974\\
297	-0.012990994\\
301	-0.015034953\\
305	-0.017084353\\
309	-0.019131348\\
313	-0.021150866\\
317	-0.023045524\\
321	-0.024636332\\
325	-0.025924892\\
329	-0.02705978\\
333	-0.028125276\\
337	-0.029156961\\
341	-0.030174015\\
345	-0.031158974\\
349	-0.031962121\\
353	-0.032413685\\
357	-0.032596367\\
};
\addlegendentry{FE-$\Psi_{1}$}

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
1	0.015038489\\
5	0.012992661\\
9	0.010959609\\
13	0.0089897206\\
17	0.0070740007\\
21	0.0051084203\\
25	0.0030795159\\
29	0.0010286033\\
33	-0.0010255266\\
37	-0.0030779652\\
41	-0.0051079984\\
45	-0.007073675\\
49	-0.0089899924\\
53	-0.010958974\\
57	-0.012990994\\
61	-0.015034953\\
65	-0.017084353\\
69	-0.019131348\\
73	-0.021150866\\
77	-0.023045524\\
81	-0.024636332\\
85	-0.025924892\\
89	-0.02705978\\
93	-0.028125276\\
97	-0.029156961\\
101	-0.030174015\\
105	-0.031158974\\
109	-0.031962121\\
113	-0.032413685\\
117	-0.032596367\\
121	-0.032645639\\
125	-0.032596236\\
129	-0.032413189\\
133	-0.031961604\\
137	-0.031158923\\
141	-0.030174562\\
145	-0.029158601\\
149	-0.028127453\\
153	-0.027061614\\
157	-0.025925168\\
161	-0.024635776\\
165	-0.023045649\\
169	-0.021151749\\
173	-0.019134003\\
177	-0.017087299\\
181	-0.015038489\\
185	-0.012992661\\
189	-0.010959609\\
193	-0.0089897206\\
197	-0.0070740007\\
201	-0.0051084203\\
205	-0.0030795159\\
209	-0.0010286033\\
213	0.0010255266\\
217	0.0030779652\\
221	0.0051079984\\
225	0.007073675\\
229	0.0089899924\\
233	0.010958974\\
237	0.012990994\\
241	0.015034953\\
245	0.017084353\\
249	0.019131348\\
253	0.021150866\\
257	0.023045524\\
261	0.024636332\\
265	0.025924892\\
269	0.02705978\\
273	0.028125276\\
277	0.029156961\\
281	0.030174015\\
285	0.031158974\\
289	0.031962121\\
293	0.032413685\\
297	0.032596367\\
301	0.032645639\\
305	0.032596236\\
309	0.032413189\\
313	0.031961604\\
317	0.031158923\\
321	0.030174562\\
325	0.029158601\\
329	0.028127453\\
333	0.027061614\\
337	0.025925168\\
341	0.024635776\\
345	0.023045649\\
349	0.021151749\\
353	0.019134003\\
357	0.017087299\\
};
\addlegendentry{FE-$\Psi_{2}$}

\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	0.015034953\\
5	0.017084353\\
9	0.019131348\\
13	0.021150866\\
17	0.023045524\\
21	0.024636332\\
25	0.025924892\\
29	0.02705978\\
33	0.028125276\\
37	0.029156961\\
41	0.030174015\\
45	0.031158974\\
49	0.031962121\\
53	0.032413685\\
57	0.032596367\\
61	0.032645639\\
65	0.032596236\\
69	0.032413189\\
73	0.031961604\\
77	0.031158923\\
81	0.030174562\\
85	0.029158601\\
89	0.028127453\\
93	0.027061614\\
97	0.025925168\\
101	0.024635776\\
105	0.023045649\\
109	0.021151749\\
113	0.019134003\\
117	0.017087299\\
121	0.015038489\\
125	0.012992661\\
129	0.010959609\\
133	0.0089897206\\
137	0.0070740007\\
141	0.0051084203\\
145	0.0030795159\\
149	0.0010286033\\
153	-0.0010255266\\
157	-0.0030779652\\
161	-0.0051079984\\
165	-0.007073675\\
169	-0.0089899924\\
173	-0.010958974\\
177	-0.012990994\\
181	-0.015034953\\
185	-0.017084353\\
189	-0.019131348\\
193	-0.021150866\\
197	-0.023045524\\
201	-0.024636332\\
205	-0.025924892\\
209	-0.02705978\\
213	-0.028125276\\
217	-0.029156961\\
221	-0.030174015\\
225	-0.031158974\\
229	-0.031962121\\
233	-0.032413685\\
237	-0.032596367\\
241	-0.032645639\\
245	-0.032596236\\
249	-0.032413189\\
253	-0.031961604\\
257	-0.031158923\\
261	-0.030174562\\
265	-0.029158601\\
269	-0.028127453\\
273	-0.027061614\\
277	-0.025925168\\
281	-0.024635776\\
285	-0.023045649\\
289	-0.021151749\\
293	-0.019134003\\
297	-0.017087299\\
301	-0.015038489\\
305	-0.012992661\\
309	-0.010959609\\
313	-0.0089897206\\
317	-0.0070740007\\
321	-0.0051084203\\
325	-0.0030795159\\
329	-0.0010286033\\
333	0.0010255266\\
337	0.0030779652\\
341	0.0051079984\\
345	0.007073675\\
349	0.0089899924\\
353	0.010958974\\
357	0.012990994\\
};
\addlegendentry{FE-$\Psi_{3}$}

\addplot [color=mycolor1, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.0331112705171108\\
5	-0.0329118520021439\\
9	-0.0325454622507095\\
13	-0.0318924449384212\\
17	-0.0312002673745155\\
21	-0.0304192900657654\\
25	-0.0290991999208927\\
29	-0.0280469451099634\\
33	-0.0271327327936888\\
37	-0.0257429182529449\\
41	-0.0245218835771084\\
45	-0.0226940400898457\\
49	-0.0206671115010977\\
53	-0.0185078345239162\\
57	-0.0165440458804369\\
61	-0.015028522349894\\
65	-0.0127971339970827\\
69	-0.0111833922564983\\
73	-0.00863763783127069\\
77	-0.0070293303579092\\
81	-0.00519101042300463\\
85	-0.00287706055678427\\
89	-0.00105095223989338\\
93	0.0013037349563092\\
97	0.00314910593442619\\
101	0.00499504385516047\\
105	0.00671315658837557\\
109	0.00894609838724136\\
113	0.0112739326432347\\
117	0.0133663071319461\\
121	0.0158598199486732\\
125	0.0176724642515182\\
129	0.0195443537086248\\
133	0.0216960906982422\\
137	0.0232962258160114\\
141	0.0250239204615355\\
145	0.0268388856202364\\
149	0.0271579120308161\\
153	0.0285227634012699\\
157	0.0293238013982773\\
161	0.030579186975956\\
165	0.0312970578670502\\
169	0.0321730524301529\\
173	0.0327353924512863\\
177	0.0327801331877708\\
181	0.0331112705171108\\
185	0.0329118520021439\\
189	0.0325454622507095\\
193	0.0318924449384212\\
197	0.0312002673745155\\
201	0.0304192900657654\\
205	0.0290991999208927\\
209	0.0280469451099634\\
213	0.0271327327936888\\
217	0.0257429182529449\\
221	0.0245218835771084\\
225	0.0226940400898457\\
229	0.0206671115010977\\
233	0.0185078345239162\\
237	0.0165440458804369\\
241	0.015028522349894\\
245	0.0127971339970827\\
249	0.0111833922564983\\
253	0.00863763783127069\\
257	0.0070293303579092\\
261	0.00519101042300463\\
265	0.00287706055678427\\
269	0.00105095223989338\\
273	-0.0013037349563092\\
277	-0.00314910593442619\\
281	-0.00499504385516047\\
285	-0.00671315658837557\\
289	-0.00894609838724136\\
293	-0.0112739326432347\\
297	-0.0133663071319461\\
301	-0.0158598199486732\\
305	-0.0176724642515182\\
309	-0.0195443537086248\\
313	-0.0216960906982422\\
317	-0.0232962258160114\\
321	-0.0250239204615355\\
325	-0.0268388856202364\\
329	-0.0271579120308161\\
333	-0.0285227634012699\\
337	-0.0293238013982773\\
341	-0.030579186975956\\
345	-0.0312970578670502\\
349	-0.0321730524301529\\
353	-0.0327353924512863\\
357	-0.0327801331877708\\
};
\addlegendentry{ DNN-$\Psi_{1}$}

\addplot [color=mycolor2, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	0.015028522349894\\
5	0.0127971339970827\\
9	0.0111833922564983\\
13	0.00863763783127069\\
17	0.0070293303579092\\
21	0.00519101042300463\\
25	0.00287706055678427\\
29	0.00105095223989338\\
33	-0.0013037349563092\\
37	-0.00314910593442619\\
41	-0.00499504385516047\\
45	-0.00671315658837557\\
49	-0.00894609838724136\\
53	-0.0112739326432347\\
57	-0.0133663071319461\\
61	-0.0158598199486732\\
65	-0.0176724642515182\\
69	-0.0195443537086248\\
73	-0.0216960906982422\\
77	-0.0232962258160114\\
81	-0.0250239204615355\\
85	-0.0268388856202364\\
89	-0.0271579120308161\\
93	-0.0285227634012699\\
97	-0.0293238013982773\\
101	-0.030579186975956\\
105	-0.0312970578670502\\
109	-0.0321730524301529\\
113	-0.0327353924512863\\
117	-0.0327801331877708\\
121	-0.0331112705171108\\
125	-0.0329118520021439\\
129	-0.0325454622507095\\
133	-0.0318924449384212\\
137	-0.0312002673745155\\
141	-0.0304192900657654\\
145	-0.0290991999208927\\
149	-0.0280469451099634\\
153	-0.0271327327936888\\
157	-0.0257429182529449\\
161	-0.0245218835771084\\
165	-0.0226940400898457\\
169	-0.0206671115010977\\
173	-0.0185078345239162\\
177	-0.0165440458804369\\
181	-0.015028522349894\\
185	-0.0127971339970827\\
189	-0.0111833922564983\\
193	-0.00863763783127069\\
197	-0.0070293303579092\\
201	-0.00519101042300463\\
205	-0.00287706055678427\\
209	-0.00105095223989338\\
213	0.0013037349563092\\
217	0.00314910593442619\\
221	0.00499504385516047\\
225	0.00671315658837557\\
229	0.00894609838724136\\
233	0.0112739326432347\\
237	0.0133663071319461\\
241	0.0158598199486732\\
245	0.0176724642515182\\
249	0.0195443537086248\\
253	0.0216960906982422\\
257	0.0232962258160114\\
261	0.0250239204615355\\
265	0.0268388856202364\\
269	0.0271579120308161\\
273	0.0285227634012699\\
277	0.0293238013982773\\
281	0.030579186975956\\
285	0.0312970578670502\\
289	0.0321730524301529\\
293	0.0327353924512863\\
297	0.0327801331877708\\
301	0.0331112705171108\\
305	0.0329118520021439\\
309	0.0325454622507095\\
313	0.0318924449384212\\
317	0.0312002673745155\\
321	0.0304192900657654\\
325	0.0290991999208927\\
329	0.0280469451099634\\
333	0.0271327327936888\\
337	0.0257429182529449\\
341	0.0245218835771084\\
345	0.0226940400898457\\
349	0.0206671115010977\\
353	0.0185078345239162\\
357	0.0165440458804369\\
};
\addlegendentry{ DNN-$\Psi_{2}$}

\addplot [color=mycolor3, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	0.0158598199486732\\
5	0.0176724642515182\\
9	0.0195443537086248\\
13	0.0216960906982422\\
17	0.0232962258160114\\
21	0.0250239204615355\\
25	0.0268388856202364\\
29	0.0271579120308161\\
33	0.0285227634012699\\
37	0.0293238013982773\\
41	0.030579186975956\\
45	0.0312970578670502\\
49	0.0321730524301529\\
53	0.0327353924512863\\
57	0.0327801331877708\\
61	0.0331112705171108\\
65	0.0329118520021439\\
69	0.0325454622507095\\
73	0.0318924449384212\\
77	0.0312002673745155\\
81	0.0304192900657654\\
85	0.0290991999208927\\
89	0.0280469451099634\\
93	0.0271327327936888\\
97	0.0257429182529449\\
101	0.0245218835771084\\
105	0.0226940400898457\\
109	0.0206671115010977\\
113	0.0185078345239162\\
117	0.0165440458804369\\
121	0.015028522349894\\
125	0.0127971339970827\\
129	0.0111833922564983\\
133	0.00863763783127069\\
137	0.0070293303579092\\
141	0.00519101042300463\\
145	0.00287706055678427\\
149	0.00105095223989338\\
153	-0.0013037349563092\\
157	-0.00314910593442619\\
161	-0.00499504385516047\\
165	-0.00671315658837557\\
169	-0.00894609838724136\\
173	-0.0112739326432347\\
177	-0.0133663071319461\\
181	-0.0158598199486732\\
185	-0.0176724642515182\\
189	-0.0195443537086248\\
193	-0.0216960906982422\\
197	-0.0232962258160114\\
201	-0.0250239204615355\\
205	-0.0268388856202364\\
209	-0.0271579120308161\\
213	-0.0285227634012699\\
217	-0.0293238013982773\\
221	-0.030579186975956\\
225	-0.0312970578670502\\
229	-0.0321730524301529\\
233	-0.0327353924512863\\
237	-0.0327801331877708\\
241	-0.0331112705171108\\
245	-0.0329118520021439\\
249	-0.0325454622507095\\
253	-0.0318924449384212\\
257	-0.0312002673745155\\
261	-0.0304192900657654\\
265	-0.0290991999208927\\
269	-0.0280469451099634\\
273	-0.0271327327936888\\
277	-0.0257429182529449\\
281	-0.0245218835771084\\
285	-0.0226940400898457\\
289	-0.0206671115010977\\
293	-0.0185078345239162\\
297	-0.0165440458804369\\
301	-0.015028522349894\\
305	-0.0127971339970827\\
309	-0.0111833922564983\\
313	-0.00863763783127069\\
317	-0.0070293303579092\\
321	-0.00519101042300463\\
325	-0.00287706055678427\\
329	-0.00105095223989338\\
333	0.0013037349563092\\
337	0.00314910593442619\\
341	0.00499504385516047\\
345	0.00671315658837557\\
349	0.00894609838724136\\
353	0.0112739326432347\\
357	0.0133663071319461\\
};
\addlegendentry{ DNN-$\Psi_{3}$}

\end{axis}

\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,0.0in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
xlabel style={font=\scriptsize},
xlabel={Electrical angle in degree},
ymin=-0.70405652,
ymax=1.04924190044403,
ylabel style={font=\scriptsize},
ylabel={Torque [Nm]},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	0.0021032025\\
5	-0.034988282\\
9	-0.29376318\\
13	-0.70405652\\
17	0.36114894\\
21	0.564231\\
25	0.11191301\\
29	0.04369617\\
33	-0.043287966\\
37	-0.10301793\\
41	-0.55291409\\
45	-0.34934847\\
49	0.71435347\\
53	0.3041456\\
57	0.040864592\\
61	0.0021032025\\
65	-0.034988282\\
69	-0.29376318\\
73	-0.70405652\\
77	0.36114894\\
81	0.564231\\
85	0.11191301\\
89	0.04369617\\
93	-0.043287966\\
97	-0.10301793\\
101	-0.55291409\\
105	-0.34934847\\
109	0.71435347\\
113	0.3041456\\
117	0.040864592\\
121	0.0021032025\\
125	-0.034988282\\
129	-0.29376318\\
133	-0.70405652\\
137	0.36114894\\
141	0.564231\\
145	0.11191301\\
149	0.04369617\\
153	-0.043287966\\
157	-0.10301793\\
161	-0.55291409\\
165	-0.34934847\\
169	0.71435347\\
173	0.3041456\\
177	0.040864592\\
181	0.0021032025\\
185	-0.034988282\\
189	-0.29376318\\
193	-0.70405652\\
197	0.36114894\\
201	0.564231\\
205	0.11191301\\
209	0.04369617\\
213	-0.043287966\\
217	-0.10301793\\
221	-0.55291409\\
225	-0.34934847\\
229	0.71435347\\
233	0.3041456\\
237	0.040864592\\
241	0.0021032025\\
245	-0.034988282\\
249	-0.29376318\\
253	-0.70405652\\
257	0.36114894\\
261	0.564231\\
265	0.11191301\\
269	0.04369617\\
273	-0.043287966\\
277	-0.10301793\\
281	-0.55291409\\
285	-0.34934847\\
289	0.71435347\\
293	0.3041456\\
297	0.040864592\\
301	0.0021032025\\
305	-0.034988282\\
309	-0.29376318\\
313	-0.70405652\\
317	0.36114894\\
321	0.564231\\
325	0.11191301\\
329	0.04369617\\
333	-0.043287966\\
337	-0.10301793\\
341	-0.55291409\\
345	-0.34934847\\
349	0.71435347\\
353	0.3041456\\
357	0.040864592\\
};
\addlegendentry{FE-${T}$}

\addplot [color=blue, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.321141868829727\\
5	0.517699182033539\\
9	0.763029515743256\\
13	0.42351508140564\\
17	0.723230063915253\\
21	1.04924190044403\\
25	0.602688372135162\\
29	0.177060127258301\\
33	0.210236832499504\\
37	0.917093575000763\\
41	-0.217923983931541\\
45	-0.568364024162292\\
49	0.401850312948227\\
53	-0.0877258852124214\\
57	-0.129070982336998\\
61	-0.321141868829727\\
65	0.517699182033539\\
69	0.763029515743256\\
73	0.42351508140564\\
77	0.723230063915253\\
81	1.04924190044403\\
85	0.602688372135162\\
89	0.177060127258301\\
93	0.210236832499504\\
97	0.917093575000763\\
101	-0.217923983931541\\
105	-0.568364024162292\\
109	0.401850312948227\\
113	-0.0877258852124214\\
117	-0.129070982336998\\
121	-0.321141868829727\\
125	0.517699182033539\\
129	0.763029515743256\\
133	0.42351508140564\\
137	0.723230063915253\\
141	1.04924190044403\\
145	0.602688372135162\\
149	0.177060127258301\\
153	0.210236832499504\\
157	0.917093575000763\\
161	-0.217923983931541\\
165	-0.568364024162292\\
169	0.401850312948227\\
173	-0.0877258852124214\\
177	-0.129070982336998\\
181	-0.321141868829727\\
185	0.517699182033539\\
189	0.763029515743256\\
193	0.42351508140564\\
197	0.723230063915253\\
201	1.04924190044403\\
205	0.602688372135162\\
209	0.177060127258301\\
213	0.210236832499504\\
217	0.917093575000763\\
221	-0.217923983931541\\
225	-0.568364024162292\\
229	0.401850312948227\\
233	-0.0877258852124214\\
237	-0.129070982336998\\
241	-0.321141868829727\\
245	0.517699182033539\\
249	0.763029515743256\\
253	0.42351508140564\\
257	0.723230063915253\\
261	1.04924190044403\\
265	0.602688372135162\\
269	0.177060127258301\\
273	0.210236832499504\\
277	0.917093575000763\\
281	-0.217923983931541\\
285	-0.568364024162292\\
289	0.401850312948227\\
293	-0.0877258852124214\\
297	-0.129070982336998\\
301	-0.321141868829727\\
305	0.517699182033539\\
309	0.763029515743256\\
313	0.42351508140564\\
317	0.723230063915253\\
321	1.04924190044403\\
325	0.602688372135162\\
329	0.177060127258301\\
333	0.210236832499504\\
337	0.917093575000763\\
341	-0.217923983931541\\
345	-0.568364024162292\\
349	0.401850312948227\\
353	-0.0877258852124214\\
357	-0.129070982336998\\
};
\addlegendentry{DNN-${T}$}

\end{axis}
\end{tikzpicture}%

==> fig2/OP_PT_1335.8654A_0Deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.8)}}}
\tikzstyle{every node}=[font=\tiny]
\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,2in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
ymin=-2000,
ymax=2000,
ylabel style={font=\scriptsize},
ylabel={Ampere},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.00022729461\\
5	93.222325\\
9	185.99071\\
13	277.85296\\
17	368.36154\\
21	457.07551\\
25	543.56264\\
29	627.4016\\
33	708.18391\\
37	785.51603\\
41	859.02119\\
45	928.34128\\
49	993.13859\\
53	1053.0974\\
57	1107.9257\\
61	1157.3562\\
65	1201.1483\\
69	1239.0884\\
73	1270.9919\\
77	1296.7032\\
81	1316.097\\
85	1329.079\\
89	1335.5859\\
93	1335.5859\\
97	1329.0791\\
101	1316.0971\\
105	1296.7033\\
109	1270.992\\
113	1239.0886\\
117	1201.1485\\
121	1157.3565\\
125	1107.9259\\
129	1053.0977\\
133	993.1389\\
137	928.34161\\
141	859.02154\\
145	785.5164\\
149	708.1843\\
153	627.402\\
157	543.56306\\
161	457.07593\\
165	368.36198\\
169	277.85341\\
173	185.99116\\
177	93.222778\\
181	0.00022729461\\
185	-93.222325\\
189	-185.99071\\
193	-277.85296\\
197	-368.36154\\
201	-457.07551\\
205	-543.56264\\
209	-627.4016\\
213	-708.18391\\
217	-785.51603\\
221	-859.02119\\
225	-928.34128\\
229	-993.13859\\
233	-1053.0974\\
237	-1107.9257\\
241	-1157.3562\\
245	-1201.1483\\
249	-1239.0884\\
253	-1270.9919\\
257	-1296.7032\\
261	-1316.097\\
265	-1329.079\\
269	-1335.5859\\
273	-1335.5859\\
277	-1329.0791\\
281	-1316.0971\\
285	-1296.7033\\
289	-1270.992\\
293	-1239.0886\\
297	-1201.1485\\
301	-1157.3565\\
305	-1107.9259\\
309	-1053.0977\\
313	-993.1389\\
317	-928.34161\\
321	-859.02154\\
325	-785.5164\\
329	-708.1843\\
333	-627.402\\
337	-543.56306\\
341	-457.07593\\
345	-368.36198\\
349	-277.85341\\
353	-185.99116\\
357	-93.222778\\
};
\addlegendentry{${I}_{\mathrm{ph1}}$}

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
1	-1157.3562\\
5	-1201.1483\\
9	-1239.0884\\
13	-1270.9919\\
17	-1296.7032\\
21	-1316.097\\
25	-1329.079\\
29	-1335.5859\\
33	-1335.5859\\
37	-1329.0791\\
41	-1316.0971\\
45	-1296.7033\\
49	-1270.992\\
53	-1239.0886\\
57	-1201.1485\\
61	-1157.3565\\
65	-1107.9259\\
69	-1053.0977\\
73	-993.1389\\
77	-928.34161\\
81	-859.02154\\
85	-785.5164\\
89	-708.1843\\
93	-627.402\\
97	-543.56306\\
101	-457.07593\\
105	-368.36198\\
109	-277.85341\\
113	-185.99116\\
117	-93.222778\\
121	-0.00022729461\\
125	93.222325\\
129	185.99071\\
133	277.85296\\
137	368.36154\\
141	457.07551\\
145	543.56264\\
149	627.4016\\
153	708.18391\\
157	785.51603\\
161	859.02119\\
165	928.34128\\
169	993.13859\\
173	1053.0974\\
177	1107.9257\\
181	1157.3562\\
185	1201.1483\\
189	1239.0884\\
193	1270.9919\\
197	1296.7032\\
201	1316.097\\
205	1329.079\\
209	1335.5859\\
213	1335.5859\\
217	1329.0791\\
221	1316.0971\\
225	1296.7033\\
229	1270.992\\
233	1239.0886\\
237	1201.1485\\
241	1157.3565\\
245	1107.9259\\
249	1053.0977\\
253	993.1389\\
257	928.34161\\
261	859.02154\\
265	785.5164\\
269	708.1843\\
273	627.402\\
277	543.56306\\
281	457.07593\\
285	368.36198\\
289	277.85341\\
293	185.99116\\
297	93.222778\\
301	0.00022729461\\
305	-93.222325\\
309	-185.99071\\
313	-277.85296\\
317	-368.36154\\
321	-457.07551\\
325	-543.56264\\
329	-627.4016\\
333	-708.18391\\
337	-785.51603\\
341	-859.02119\\
345	-928.34128\\
349	-993.13859\\
353	-1053.0974\\
357	-1107.9257\\
};
\addlegendentry{${I}_{\mathrm{ph2}}$}

\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	1157.3565\\
5	1107.9259\\
9	1053.0977\\
13	993.1389\\
17	928.34161\\
21	859.02154\\
25	785.5164\\
29	708.1843\\
33	627.402\\
37	543.56306\\
41	457.07593\\
45	368.36198\\
49	277.85341\\
53	185.99116\\
57	93.222778\\
61	0.00022729461\\
65	-93.222325\\
69	-185.99071\\
73	-277.85296\\
77	-368.36154\\
81	-457.07551\\
85	-543.56264\\
89	-627.4016\\
93	-708.18391\\
97	-785.51603\\
101	-859.02119\\
105	-928.34128\\
109	-993.13859\\
113	-1053.0974\\
117	-1107.9257\\
121	-1157.3562\\
125	-1201.1483\\
129	-1239.0884\\
133	-1270.9919\\
137	-1296.7032\\
141	-1316.097\\
145	-1329.079\\
149	-1335.5859\\
153	-1335.5859\\
157	-1329.0791\\
161	-1316.0971\\
165	-1296.7033\\
169	-1270.992\\
173	-1239.0886\\
177	-1201.1485\\
181	-1157.3565\\
185	-1107.9259\\
189	-1053.0977\\
193	-993.1389\\
197	-928.34161\\
201	-859.02154\\
205	-785.5164\\
209	-708.1843\\
213	-627.402\\
217	-543.56306\\
221	-457.07593\\
225	-368.36198\\
229	-277.85341\\
233	-185.99116\\
237	-93.222778\\
241	-0.00022729461\\
245	93.222325\\
249	185.99071\\
253	277.85296\\
257	368.36154\\
261	457.07551\\
265	543.56264\\
269	627.4016\\
273	708.18391\\
277	785.51603\\
281	859.02119\\
285	928.34128\\
289	993.13859\\
293	1053.0974\\
297	1107.9257\\
301	1157.3562\\
305	1201.1483\\
309	1239.0884\\
313	1270.9919\\
317	1296.7032\\
321	1316.097\\
325	1329.079\\
329	1335.5859\\
333	1335.5859\\
337	1329.0791\\
341	1316.0971\\
345	1296.7033\\
349	1270.992\\
353	1239.0886\\
357	1201.1485\\
};
\addlegendentry{${I}_{\mathrm{ph3}}$}

\end{axis}

\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,1in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
ymin=-0.10679011,
ymax=0.10679011,
ylabel style={font=\scriptsize},
ylabel={Flux [Weber]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.02706158\\
5	-0.020988974\\
9	-0.015107368\\
13	-0.0094464544\\
17	-0.0033430117\\
21	0.003366346\\
25	0.010468918\\
29	0.017631545\\
33	0.024435563\\
37	0.030769575\\
41	0.036517949\\
45	0.041805994\\
49	0.047417048\\
53	0.053524723\\
57	0.05995657\\
61	0.066311881\\
65	0.072351056\\
69	0.07780197\\
73	0.082219253\\
77	0.086074787\\
81	0.089696862\\
85	0.09316811\\
89	0.096516298\\
93	0.099683804\\
97	0.10260317\\
101	0.10509244\\
105	0.10660111\\
109	0.10679011\\
113	0.10566168\\
117	0.10319211\\
121	0.10029747\\
125	0.097376904\\
129	0.094529627\\
133	0.091789292\\
137	0.08861061\\
141	0.084623998\\
145	0.079715261\\
149	0.074367095\\
153	0.068849592\\
157	0.063165189\\
161	0.057340537\\
165	0.051653198\\
169	0.045701667\\
173	0.039470799\\
177	0.033240247\\
181	0.02706158\\
185	0.020988974\\
189	0.015107368\\
193	0.0094464544\\
197	0.0033430117\\
201	-0.003366346\\
205	-0.010468918\\
209	-0.017631545\\
213	-0.024435563\\
217	-0.030769575\\
221	-0.036517949\\
225	-0.041805994\\
229	-0.047417048\\
233	-0.053524723\\
237	-0.05995657\\
241	-0.066311881\\
245	-0.072351056\\
249	-0.07780197\\
253	-0.082219253\\
257	-0.086074787\\
261	-0.089696862\\
265	-0.09316811\\
269	-0.096516298\\
273	-0.099683804\\
277	-0.10260317\\
281	-0.10509244\\
285	-0.10660111\\
289	-0.10679011\\
293	-0.10566168\\
297	-0.10319211\\
301	-0.10029747\\
305	-0.097376904\\
309	-0.094529627\\
313	-0.091789292\\
317	-0.08861061\\
321	-0.084623998\\
325	-0.079715261\\
329	-0.074367095\\
333	-0.068849592\\
337	-0.063165189\\
341	-0.057340537\\
345	-0.051653198\\
349	-0.045701667\\
353	-0.039470799\\
357	-0.033240247\\
};
\addlegendentry{FE-$\Psi_{1}$}

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.066311881\\
5	-0.072351056\\
9	-0.07780197\\
13	-0.082219253\\
17	-0.086074787\\
21	-0.089696862\\
25	-0.09316811\\
29	-0.096516298\\
33	-0.099683804\\
37	-0.10260317\\
41	-0.10509244\\
45	-0.10660111\\
49	-0.10679011\\
53	-0.10566168\\
57	-0.10319211\\
61	-0.10029747\\
65	-0.097376904\\
69	-0.094529627\\
73	-0.091789292\\
77	-0.08861061\\
81	-0.084623998\\
85	-0.079715261\\
89	-0.074367095\\
93	-0.068849592\\
97	-0.063165189\\
101	-0.057340537\\
105	-0.051653198\\
109	-0.045701667\\
113	-0.039470799\\
117	-0.033240247\\
121	-0.02706158\\
125	-0.020988974\\
129	-0.015107368\\
133	-0.0094464544\\
137	-0.0033430117\\
141	0.003366346\\
145	0.010468918\\
149	0.017631545\\
153	0.024435563\\
157	0.030769575\\
161	0.036517949\\
165	0.041805994\\
169	0.047417048\\
173	0.053524723\\
177	0.05995657\\
181	0.066311881\\
185	0.072351056\\
189	0.07780197\\
193	0.082219253\\
197	0.086074787\\
201	0.089696862\\
205	0.09316811\\
209	0.096516298\\
213	0.099683804\\
217	0.10260317\\
221	0.10509244\\
225	0.10660111\\
229	0.10679011\\
233	0.10566168\\
237	0.10319211\\
241	0.10029747\\
245	0.097376904\\
249	0.094529627\\
253	0.091789292\\
257	0.08861061\\
261	0.084623998\\
265	0.079715261\\
269	0.074367095\\
273	0.068849592\\
277	0.063165189\\
281	0.057340537\\
285	0.051653198\\
289	0.045701667\\
293	0.039470799\\
297	0.033240247\\
301	0.02706158\\
305	0.020988974\\
309	0.015107368\\
313	0.0094464544\\
317	0.0033430117\\
321	-0.003366346\\
325	-0.010468918\\
329	-0.017631545\\
333	-0.024435563\\
337	-0.030769575\\
341	-0.036517949\\
345	-0.041805994\\
349	-0.047417048\\
353	-0.053524723\\
357	-0.05995657\\
};
\addlegendentry{FE-$\Psi_{2}$}

\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	0.10029747\\
5	0.097376904\\
9	0.094529627\\
13	0.091789292\\
17	0.08861061\\
21	0.084623998\\
25	0.079715261\\
29	0.074367095\\
33	0.068849592\\
37	0.063165189\\
41	0.057340537\\
45	0.051653198\\
49	0.045701667\\
53	0.039470799\\
57	0.033240247\\
61	0.02706158\\
65	0.020988974\\
69	0.015107368\\
73	0.0094464544\\
77	0.0033430117\\
81	-0.003366346\\
85	-0.010468918\\
89	-0.017631545\\
93	-0.024435563\\
97	-0.030769575\\
101	-0.036517949\\
105	-0.041805994\\
109	-0.047417048\\
113	-0.053524723\\
117	-0.05995657\\
121	-0.066311881\\
125	-0.072351056\\
129	-0.07780197\\
133	-0.082219253\\
137	-0.086074787\\
141	-0.089696862\\
145	-0.09316811\\
149	-0.096516298\\
153	-0.099683804\\
157	-0.10260317\\
161	-0.10509244\\
165	-0.10660111\\
169	-0.10679011\\
173	-0.10566168\\
177	-0.10319211\\
181	-0.10029747\\
185	-0.097376904\\
189	-0.094529627\\
193	-0.091789292\\
197	-0.08861061\\
201	-0.084623998\\
205	-0.079715261\\
209	-0.074367095\\
213	-0.068849592\\
217	-0.063165189\\
221	-0.057340537\\
225	-0.051653198\\
229	-0.045701667\\
233	-0.039470799\\
237	-0.033240247\\
241	-0.02706158\\
245	-0.020988974\\
249	-0.015107368\\
253	-0.0094464544\\
257	-0.0033430117\\
261	0.003366346\\
265	0.010468918\\
269	0.017631545\\
273	0.024435563\\
277	0.030769575\\
281	0.036517949\\
285	0.041805994\\
289	0.047417048\\
293	0.053524723\\
297	0.05995657\\
301	0.066311881\\
305	0.072351056\\
309	0.07780197\\
313	0.082219253\\
317	0.086074787\\
321	0.089696862\\
325	0.09316811\\
329	0.096516298\\
333	0.099683804\\
337	0.10260317\\
341	0.10509244\\
345	0.10660111\\
349	0.10679011\\
353	0.10566168\\
357	0.10319211\\
};
\addlegendentry{FE-$\Psi_{3}$}

\end{axis}

\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,0.0in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
xlabel style={font=\scriptsize},
xlabel={Electrical angle in degree},
ymin=200,
ymax=250,
ylabel style={font=\scriptsize},
ylabel={Torque [Nm]},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	240.65365\\
5	241.09301\\
9	231.0278\\
13	211.64624\\
17	204.14916\\
21	210.01813\\
25	224.12874\\
29	239.18435\\
33	247.84988\\
37	246.75686\\
41	234.4818\\
45	221.54149\\
49	219.75594\\
53	225.02922\\
57	234.05569\\
61	240.65365\\
65	241.09301\\
69	231.0278\\
73	211.64624\\
77	204.14916\\
81	210.01813\\
85	224.12874\\
89	239.18435\\
93	247.84988\\
97	246.75686\\
101	234.4818\\
105	221.54149\\
109	219.75594\\
113	225.02922\\
117	234.05569\\
121	240.65365\\
125	241.09301\\
129	231.0278\\
133	211.64624\\
137	204.14916\\
141	210.01813\\
145	224.12874\\
149	239.18435\\
153	247.84988\\
157	246.75686\\
161	234.4818\\
165	221.54149\\
169	219.75594\\
173	225.02922\\
177	234.05569\\
181	240.65365\\
185	241.09301\\
189	231.0278\\
193	211.64624\\
197	204.14916\\
201	210.01813\\
205	224.12874\\
209	239.18435\\
213	247.84988\\
217	246.75686\\
221	234.4818\\
225	221.54149\\
229	219.75594\\
233	225.02922\\
237	234.05569\\
241	240.65365\\
245	241.09301\\
249	231.0278\\
253	211.64624\\
257	204.14916\\
261	210.01813\\
265	224.12874\\
269	239.18435\\
273	247.84988\\
277	246.75686\\
281	234.4818\\
285	221.54149\\
289	219.75594\\
293	225.02922\\
297	234.05569\\
301	240.65365\\
305	241.09301\\
309	231.0278\\
313	211.64624\\
317	204.14916\\
321	210.01813\\
325	224.12874\\
329	239.18435\\
333	247.84988\\
337	246.75686\\
341	234.4818\\
345	221.54149\\
349	219.75594\\
353	225.02922\\
357	234.05569\\
};
\addlegendentry{${T}$}

\end{axis}
\end{tikzpicture}%

==> fig2/OP_PT_1335.8654A_0Deg_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.8)}}}
\tikzstyle{every node}=[font=\tiny]
\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,2in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
ymin=-2000,
ymax=2000,
ylabel style={font=\scriptsize},
ylabel={Ampere},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.00022729461\\
5	93.222325\\
9	185.99071\\
13	277.85296\\
17	368.36154\\
21	457.07551\\
25	543.56264\\
29	627.4016\\
33	708.18391\\
37	785.51603\\
41	859.02119\\
45	928.34128\\
49	993.13859\\
53	1053.0974\\
57	1107.9257\\
61	1157.3562\\
65	1201.1483\\
69	1239.0884\\
73	1270.9919\\
77	1296.7032\\
81	1316.097\\
85	1329.079\\
89	1335.5859\\
93	1335.5859\\
97	1329.0791\\
101	1316.0971\\
105	1296.7033\\
109	1270.992\\
113	1239.0886\\
117	1201.1485\\
121	1157.3565\\
125	1107.9259\\
129	1053.0977\\
133	993.1389\\
137	928.34161\\
141	859.02154\\
145	785.5164\\
149	708.1843\\
153	627.402\\
157	543.56306\\
161	457.07593\\
165	368.36198\\
169	277.85341\\
173	185.99116\\
177	93.222778\\
181	0.00022729461\\
185	-93.222325\\
189	-185.99071\\
193	-277.85296\\
197	-368.36154\\
201	-457.07551\\
205	-543.56264\\
209	-627.4016\\
213	-708.18391\\
217	-785.51603\\
221	-859.02119\\
225	-928.34128\\
229	-993.13859\\
233	-1053.0974\\
237	-1107.9257\\
241	-1157.3562\\
245	-1201.1483\\
249	-1239.0884\\
253	-1270.9919\\
257	-1296.7032\\
261	-1316.097\\
265	-1329.079\\
269	-1335.5859\\
273	-1335.5859\\
277	-1329.0791\\
281	-1316.0971\\
285	-1296.7033\\
289	-1270.992\\
293	-1239.0886\\
297	-1201.1485\\
301	-1157.3565\\
305	-1107.9259\\
309	-1053.0977\\
313	-993.1389\\
317	-928.34161\\
321	-859.02154\\
325	-785.5164\\
329	-708.1843\\
333	-627.402\\
337	-543.56306\\
341	-457.07593\\
345	-368.36198\\
349	-277.85341\\
353	-185.99116\\
357	-93.222778\\
};
\addlegendentry{${I}_{\mathrm{ph1}}$}

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
1	-1157.3562\\
5	-1201.1483\\
9	-1239.0884\\
13	-1270.9919\\
17	-1296.7032\\
21	-1316.097\\
25	-1329.079\\
29	-1335.5859\\
33	-1335.5859\\
37	-1329.0791\\
41	-1316.0971\\
45	-1296.7033\\
49	-1270.992\\
53	-1239.0886\\
57	-1201.1485\\
61	-1157.3565\\
65	-1107.9259\\
69	-1053.0977\\
73	-993.1389\\
77	-928.34161\\
81	-859.02154\\
85	-785.5164\\
89	-708.1843\\
93	-627.402\\
97	-543.56306\\
101	-457.07593\\
105	-368.36198\\
109	-277.85341\\
113	-185.99116\\
117	-93.222778\\
121	-0.00022729461\\
125	93.222325\\
129	185.99071\\
133	277.85296\\
137	368.36154\\
141	457.07551\\
145	543.56264\\
149	627.4016\\
153	708.18391\\
157	785.51603\\
161	859.02119\\
165	928.34128\\
169	993.13859\\
173	1053.0974\\
177	1107.9257\\
181	1157.3562\\
185	1201.1483\\
189	1239.0884\\
193	1270.9919\\
197	1296.7032\\
201	1316.097\\
205	1329.079\\
209	1335.5859\\
213	1335.5859\\
217	1329.0791\\
221	1316.0971\\
225	1296.7033\\
229	1270.992\\
233	1239.0886\\
237	1201.1485\\
241	1157.3565\\
245	1107.9259\\
249	1053.0977\\
253	993.1389\\
257	928.34161\\
261	859.02154\\
265	785.5164\\
269	708.1843\\
273	627.402\\
277	543.56306\\
281	457.07593\\
285	368.36198\\
289	277.85341\\
293	185.99116\\
297	93.222778\\
301	0.00022729461\\
305	-93.222325\\
309	-185.99071\\
313	-277.85296\\
317	-368.36154\\
321	-457.07551\\
325	-543.56264\\
329	-627.4016\\
333	-708.18391\\
337	-785.51603\\
341	-859.02119\\
345	-928.34128\\
349	-993.13859\\
353	-1053.0974\\
357	-1107.9257\\
};
\addlegendentry{${I}_{\mathrm{ph2}}$}

\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	1157.3565\\
5	1107.9259\\
9	1053.0977\\
13	993.1389\\
17	928.34161\\
21	859.02154\\
25	785.5164\\
29	708.1843\\
33	627.402\\
37	543.56306\\
41	457.07593\\
45	368.36198\\
49	277.85341\\
53	185.99116\\
57	93.222778\\
61	0.00022729461\\
65	-93.222325\\
69	-185.99071\\
73	-277.85296\\
77	-368.36154\\
81	-457.07551\\
85	-543.56264\\
89	-627.4016\\
93	-708.18391\\
97	-785.51603\\
101	-859.02119\\
105	-928.34128\\
109	-993.13859\\
113	-1053.0974\\
117	-1107.9257\\
121	-1157.3562\\
125	-1201.1483\\
129	-1239.0884\\
133	-1270.9919\\
137	-1296.7032\\
141	-1316.097\\
145	-1329.079\\
149	-1335.5859\\
153	-1335.5859\\
157	-1329.0791\\
161	-1316.0971\\
165	-1296.7033\\
169	-1270.992\\
173	-1239.0886\\
177	-1201.1485\\
181	-1157.3565\\
185	-1107.9259\\
189	-1053.0977\\
193	-993.1389\\
197	-928.34161\\
201	-859.02154\\
205	-785.5164\\
209	-708.1843\\
213	-627.402\\
217	-543.56306\\
221	-457.07593\\
225	-368.36198\\
229	-277.85341\\
233	-185.99116\\
237	-93.222778\\
241	-0.00022729461\\
245	93.222325\\
249	185.99071\\
253	277.85296\\
257	368.36154\\
261	457.07551\\
265	543.56264\\
269	627.4016\\
273	708.18391\\
277	785.51603\\
281	859.02119\\
285	928.34128\\
289	993.13859\\
293	1053.0974\\
297	1107.9257\\
301	1157.3562\\
305	1201.1483\\
309	1239.0884\\
313	1270.9919\\
317	1296.7032\\
321	1316.097\\
325	1329.079\\
329	1335.5859\\
333	1335.5859\\
337	1329.0791\\
341	1316.0971\\
345	1296.7033\\
349	1270.992\\
353	1239.0886\\
357	1201.1485\\
};
\addlegendentry{${I}_{\mathrm{ph3}}$}

\end{axis}

\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,1in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
ymin=-0.107217952609062,
ymax=0.107217952609062,
ylabel style={font=\scriptsize},
ylabel={Flux [Weber]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=6, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.7, transform shape}}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.02706158\\
5	-0.020988974\\
9	-0.015107368\\
13	-0.0094464544\\
17	-0.0033430117\\
21	0.003366346\\
25	0.010468918\\
29	0.017631545\\
33	0.024435563\\
37	0.030769575\\
41	0.036517949\\
45	0.041805994\\
49	0.047417048\\
53	0.053524723\\
57	0.05995657\\
61	0.066311881\\
65	0.072351056\\
69	0.07780197\\
73	0.082219253\\
77	0.086074787\\
81	0.089696862\\
85	0.09316811\\
89	0.096516298\\
93	0.099683804\\
97	0.10260317\\
101	0.10509244\\
105	0.10660111\\
109	0.10679011\\
113	0.10566168\\
117	0.10319211\\
121	0.10029747\\
125	0.097376904\\
129	0.094529627\\
133	0.091789292\\
137	0.08861061\\
141	0.084623998\\
145	0.079715261\\
149	0.074367095\\
153	0.068849592\\
157	0.063165189\\
161	0.057340537\\
165	0.051653198\\
169	0.045701667\\
173	0.039470799\\
177	0.033240247\\
181	0.02706158\\
185	0.020988974\\
189	0.015107368\\
193	0.0094464544\\
197	0.0033430117\\
201	-0.003366346\\
205	-0.010468918\\
209	-0.017631545\\
213	-0.024435563\\
217	-0.030769575\\
221	-0.036517949\\
225	-0.041805994\\
229	-0.047417048\\
233	-0.053524723\\
237	-0.05995657\\
241	-0.066311881\\
245	-0.072351056\\
249	-0.07780197\\
253	-0.082219253\\
257	-0.086074787\\
261	-0.089696862\\
265	-0.09316811\\
269	-0.096516298\\
273	-0.099683804\\
277	-0.10260317\\
281	-0.10509244\\
285	-0.10660111\\
289	-0.10679011\\
293	-0.10566168\\
297	-0.10319211\\
301	-0.10029747\\
305	-0.097376904\\
309	-0.094529627\\
313	-0.091789292\\
317	-0.08861061\\
321	-0.084623998\\
325	-0.079715261\\
329	-0.074367095\\
333	-0.068849592\\
337	-0.063165189\\
341	-0.057340537\\
345	-0.051653198\\
349	-0.045701667\\
353	-0.039470799\\
357	-0.033240247\\
};
\addlegendentry{FE-$\Psi_{1}$}

\addplot [color=green, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.066311881\\
5	-0.072351056\\
9	-0.07780197\\
13	-0.082219253\\
17	-0.086074787\\
21	-0.089696862\\
25	-0.09316811\\
29	-0.096516298\\
33	-0.099683804\\
37	-0.10260317\\
41	-0.10509244\\
45	-0.10660111\\
49	-0.10679011\\
53	-0.10566168\\
57	-0.10319211\\
61	-0.10029747\\
65	-0.097376904\\
69	-0.094529627\\
73	-0.091789292\\
77	-0.08861061\\
81	-0.084623998\\
85	-0.079715261\\
89	-0.074367095\\
93	-0.068849592\\
97	-0.063165189\\
101	-0.057340537\\
105	-0.051653198\\
109	-0.045701667\\
113	-0.039470799\\
117	-0.033240247\\
121	-0.02706158\\
125	-0.020988974\\
129	-0.015107368\\
133	-0.0094464544\\
137	-0.0033430117\\
141	0.003366346\\
145	0.010468918\\
149	0.017631545\\
153	0.024435563\\
157	0.030769575\\
161	0.036517949\\
165	0.041805994\\
169	0.047417048\\
173	0.053524723\\
177	0.05995657\\
181	0.066311881\\
185	0.072351056\\
189	0.07780197\\
193	0.082219253\\
197	0.086074787\\
201	0.089696862\\
205	0.09316811\\
209	0.096516298\\
213	0.099683804\\
217	0.10260317\\
221	0.10509244\\
225	0.10660111\\
229	0.10679011\\
233	0.10566168\\
237	0.10319211\\
241	0.10029747\\
245	0.097376904\\
249	0.094529627\\
253	0.091789292\\
257	0.08861061\\
261	0.084623998\\
265	0.079715261\\
269	0.074367095\\
273	0.068849592\\
277	0.063165189\\
281	0.057340537\\
285	0.051653198\\
289	0.045701667\\
293	0.039470799\\
297	0.033240247\\
301	0.02706158\\
305	0.020988974\\
309	0.015107368\\
313	0.0094464544\\
317	0.0033430117\\
321	-0.003366346\\
325	-0.010468918\\
329	-0.017631545\\
333	-0.024435563\\
337	-0.030769575\\
341	-0.036517949\\
345	-0.041805994\\
349	-0.047417048\\
353	-0.053524723\\
357	-0.05995657\\
};
\addlegendentry{FE-$\Psi_{2}$}

\addplot [color=blue, line width=0.5pt]
  table[row sep=crcr]{%
1	0.10029747\\
5	0.097376904\\
9	0.094529627\\
13	0.091789292\\
17	0.08861061\\
21	0.084623998\\
25	0.079715261\\
29	0.074367095\\
33	0.068849592\\
37	0.063165189\\
41	0.057340537\\
45	0.051653198\\
49	0.045701667\\
53	0.039470799\\
57	0.033240247\\
61	0.02706158\\
65	0.020988974\\
69	0.015107368\\
73	0.0094464544\\
77	0.0033430117\\
81	-0.003366346\\
85	-0.010468918\\
89	-0.017631545\\
93	-0.024435563\\
97	-0.030769575\\
101	-0.036517949\\
105	-0.041805994\\
109	-0.047417048\\
113	-0.053524723\\
117	-0.05995657\\
121	-0.066311881\\
125	-0.072351056\\
129	-0.07780197\\
133	-0.082219253\\
137	-0.086074787\\
141	-0.089696862\\
145	-0.09316811\\
149	-0.096516298\\
153	-0.099683804\\
157	-0.10260317\\
161	-0.10509244\\
165	-0.10660111\\
169	-0.10679011\\
173	-0.10566168\\
177	-0.10319211\\
181	-0.10029747\\
185	-0.097376904\\
189	-0.094529627\\
193	-0.091789292\\
197	-0.08861061\\
201	-0.084623998\\
205	-0.079715261\\
209	-0.074367095\\
213	-0.068849592\\
217	-0.063165189\\
221	-0.057340537\\
225	-0.051653198\\
229	-0.045701667\\
233	-0.039470799\\
237	-0.033240247\\
241	-0.02706158\\
245	-0.020988974\\
249	-0.015107368\\
253	-0.0094464544\\
257	-0.0033430117\\
261	0.003366346\\
265	0.010468918\\
269	0.017631545\\
273	0.024435563\\
277	0.030769575\\
281	0.036517949\\
285	0.041805994\\
289	0.047417048\\
293	0.053524723\\
297	0.05995657\\
301	0.066311881\\
305	0.072351056\\
309	0.07780197\\
313	0.082219253\\
317	0.086074787\\
321	0.089696862\\
325	0.09316811\\
329	0.096516298\\
333	0.099683804\\
337	0.10260317\\
341	0.10509244\\
345	0.10660111\\
349	0.10679011\\
353	0.10566168\\
357	0.10319211\\
};
\addlegendentry{FE-$\Psi_{3}$}

\addplot [color=mycolor1, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.0271024070680141\\
5	-0.0210996754467487\\
9	-0.0153954410925508\\
13	-0.0096003245562315\\
17	-0.00341897527687252\\
21	0.00348452478647232\\
25	0.0103887785226107\\
29	0.017665259540081\\
33	0.0240012779831886\\
37	0.0304991137236357\\
41	0.036299355328083\\
45	0.0418283045291901\\
49	0.0473378747701645\\
53	0.0534620732069016\\
57	0.059733159840107\\
61	0.0660000666975975\\
65	0.0718390047550201\\
69	0.0772393345832825\\
73	0.0815530866384506\\
77	0.0858439281582832\\
81	0.0894986614584923\\
85	0.0932536125183105\\
89	0.0968287885189056\\
93	0.100123919546604\\
97	0.102911256253719\\
101	0.105422630906105\\
105	0.106976568698883\\
109	0.107217952609062\\
113	0.106140270829201\\
117	0.104279674589634\\
121	0.100503399968147\\
125	0.0978608205914497\\
129	0.0950540155172348\\
133	0.0916705206036568\\
137	0.0885707885026932\\
141	0.0845167487859726\\
145	0.0793413519859314\\
149	0.0744940936565399\\
153	0.0687251389026642\\
157	0.0634232684969902\\
161	0.0575122348964214\\
165	0.051766823977232\\
169	0.0457717888057232\\
173	0.0394095368683338\\
177	0.0329379066824913\\
181	0.0271024070680141\\
185	0.0210996754467487\\
189	0.0153954410925508\\
193	0.0096003245562315\\
197	0.00341897527687252\\
201	-0.00348452478647232\\
205	-0.0103887785226107\\
209	-0.017665259540081\\
213	-0.0240012779831886\\
217	-0.0304991137236357\\
221	-0.036299355328083\\
225	-0.0418283045291901\\
229	-0.0473378747701645\\
233	-0.0534620732069016\\
237	-0.059733159840107\\
241	-0.0660000666975975\\
245	-0.0718390047550201\\
249	-0.0772393345832825\\
253	-0.0815530866384506\\
257	-0.0858439281582832\\
261	-0.0894986614584923\\
265	-0.0932536125183105\\
269	-0.0968287885189056\\
273	-0.100123919546604\\
277	-0.102911256253719\\
281	-0.105422630906105\\
285	-0.106976568698883\\
289	-0.107217952609062\\
293	-0.106140270829201\\
297	-0.104279674589634\\
301	-0.100503399968147\\
305	-0.0978608205914497\\
309	-0.0950540155172348\\
313	-0.0916705206036568\\
317	-0.0885707885026932\\
321	-0.0845167487859726\\
325	-0.0793413519859314\\
329	-0.0744940936565399\\
333	-0.0687251389026642\\
337	-0.0634232684969902\\
341	-0.0575122348964214\\
345	-0.051766823977232\\
349	-0.0457717888057232\\
353	-0.0394095368683338\\
357	-0.0329379066824913\\
};
\addlegendentry{ DNN-$\Psi_{1}$}

\addplot [color=mycolor2, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	-0.0660000666975975\\
5	-0.0718390047550201\\
9	-0.0772393345832825\\
13	-0.0815530866384506\\
17	-0.0858439281582832\\
21	-0.0894986614584923\\
25	-0.0932536125183105\\
29	-0.0968287885189056\\
33	-0.100123919546604\\
37	-0.102911256253719\\
41	-0.105422630906105\\
45	-0.106976568698883\\
49	-0.107217952609062\\
53	-0.106140270829201\\
57	-0.104279674589634\\
61	-0.100503399968147\\
65	-0.0978608205914497\\
69	-0.0950540155172348\\
73	-0.0916705206036568\\
77	-0.0885707885026932\\
81	-0.0845167487859726\\
85	-0.0793413519859314\\
89	-0.0744940936565399\\
93	-0.0687251389026642\\
97	-0.0634232684969902\\
101	-0.0575122348964214\\
105	-0.051766823977232\\
109	-0.0457717888057232\\
113	-0.0394095368683338\\
117	-0.0329379066824913\\
121	-0.0271024070680141\\
125	-0.0210996754467487\\
129	-0.0153954410925508\\
133	-0.0096003245562315\\
137	-0.00341897527687252\\
141	0.00348452478647232\\
145	0.0103887785226107\\
149	0.017665259540081\\
153	0.0240012779831886\\
157	0.0304991137236357\\
161	0.036299355328083\\
165	0.0418283045291901\\
169	0.0473378747701645\\
173	0.0534620732069016\\
177	0.059733159840107\\
181	0.0660000666975975\\
185	0.0718390047550201\\
189	0.0772393345832825\\
193	0.0815530866384506\\
197	0.0858439281582832\\
201	0.0894986614584923\\
205	0.0932536125183105\\
209	0.0968287885189056\\
213	0.100123919546604\\
217	0.102911256253719\\
221	0.105422630906105\\
225	0.106976568698883\\
229	0.107217952609062\\
233	0.106140270829201\\
237	0.104279674589634\\
241	0.100503399968147\\
245	0.0978608205914497\\
249	0.0950540155172348\\
253	0.0916705206036568\\
257	0.0885707885026932\\
261	0.0845167487859726\\
265	0.0793413519859314\\
269	0.0744940936565399\\
273	0.0687251389026642\\
277	0.0634232684969902\\
281	0.0575122348964214\\
285	0.051766823977232\\
289	0.0457717888057232\\
293	0.0394095368683338\\
297	0.0329379066824913\\
301	0.0271024070680141\\
305	0.0210996754467487\\
309	0.0153954410925508\\
313	0.0096003245562315\\
317	0.00341897527687252\\
321	-0.00348452478647232\\
325	-0.0103887785226107\\
329	-0.017665259540081\\
333	-0.0240012779831886\\
337	-0.0304991137236357\\
341	-0.036299355328083\\
345	-0.0418283045291901\\
349	-0.0473378747701645\\
353	-0.0534620732069016\\
357	-0.059733159840107\\
};
\addlegendentry{ DNN-$\Psi_{2}$}

\addplot [color=mycolor3, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	0.100503399968147\\
5	0.0978608205914497\\
9	0.0950540155172348\\
13	0.0916705206036568\\
17	0.0885707885026932\\
21	0.0845167487859726\\
25	0.0793413519859314\\
29	0.0744940936565399\\
33	0.0687251389026642\\
37	0.0634232684969902\\
41	0.0575122348964214\\
45	0.051766823977232\\
49	0.0457717888057232\\
53	0.0394095368683338\\
57	0.0329379066824913\\
61	0.0271024070680141\\
65	0.0210996754467487\\
69	0.0153954410925508\\
73	0.0096003245562315\\
77	0.00341897527687252\\
81	-0.00348452478647232\\
85	-0.0103887785226107\\
89	-0.017665259540081\\
93	-0.0240012779831886\\
97	-0.0304991137236357\\
101	-0.036299355328083\\
105	-0.0418283045291901\\
109	-0.0473378747701645\\
113	-0.0534620732069016\\
117	-0.059733159840107\\
121	-0.0660000666975975\\
125	-0.0718390047550201\\
129	-0.0772393345832825\\
133	-0.0815530866384506\\
137	-0.0858439281582832\\
141	-0.0894986614584923\\
145	-0.0932536125183105\\
149	-0.0968287885189056\\
153	-0.100123919546604\\
157	-0.102911256253719\\
161	-0.105422630906105\\
165	-0.106976568698883\\
169	-0.107217952609062\\
173	-0.106140270829201\\
177	-0.104279674589634\\
181	-0.100503399968147\\
185	-0.0978608205914497\\
189	-0.0950540155172348\\
193	-0.0916705206036568\\
197	-0.0885707885026932\\
201	-0.0845167487859726\\
205	-0.0793413519859314\\
209	-0.0744940936565399\\
213	-0.0687251389026642\\
217	-0.0634232684969902\\
221	-0.0575122348964214\\
225	-0.051766823977232\\
229	-0.0457717888057232\\
233	-0.0394095368683338\\
237	-0.0329379066824913\\
241	-0.0271024070680141\\
245	-0.0210996754467487\\
249	-0.0153954410925508\\
253	-0.0096003245562315\\
257	-0.00341897527687252\\
261	0.00348452478647232\\
265	0.0103887785226107\\
269	0.017665259540081\\
273	0.0240012779831886\\
277	0.0304991137236357\\
281	0.036299355328083\\
285	0.0418283045291901\\
289	0.0473378747701645\\
293	0.0534620732069016\\
297	0.059733159840107\\
301	0.0660000666975975\\
305	0.0718390047550201\\
309	0.0772393345832825\\
313	0.0815530866384506\\
317	0.0858439281582832\\
321	0.0894986614584923\\
325	0.0932536125183105\\
329	0.0968287885189056\\
333	0.100123919546604\\
337	0.102911256253719\\
341	0.105422630906105\\
345	0.106976568698883\\
349	0.107217952609062\\
353	0.106140270829201\\
357	0.104279674589634\\
};
\addlegendentry{ DNN-$\Psi_{3}$}

\end{axis}

\begin{axis}[%
width=2.75in,
height=0.65in,
at={(2.08in,0.0in)},
scale only axis,
xmin=0,
xmax=360,
xtick={  0,  60, 120, 180, 240, 300, 360},
xlabel style={font=\scriptsize},
xlabel={Electrical angle in degree},
ymin=200,
ymax=250,
ylabel style={font=\scriptsize},
ylabel={Torque [Nm]},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	240.65365\\
5	241.09301\\
9	231.0278\\
13	211.64624\\
17	204.14916\\
21	210.01813\\
25	224.12874\\
29	239.18435\\
33	247.84988\\
37	246.75686\\
41	234.4818\\
45	221.54149\\
49	219.75594\\
53	225.02922\\
57	234.05569\\
61	240.65365\\
65	241.09301\\
69	231.0278\\
73	211.64624\\
77	204.14916\\
81	210.01813\\
85	224.12874\\
89	239.18435\\
93	247.84988\\
97	246.75686\\
101	234.4818\\
105	221.54149\\
109	219.75594\\
113	225.02922\\
117	234.05569\\
121	240.65365\\
125	241.09301\\
129	231.0278\\
133	211.64624\\
137	204.14916\\
141	210.01813\\
145	224.12874\\
149	239.18435\\
153	247.84988\\
157	246.75686\\
161	234.4818\\
165	221.54149\\
169	219.75594\\
173	225.02922\\
177	234.05569\\
181	240.65365\\
185	241.09301\\
189	231.0278\\
193	211.64624\\
197	204.14916\\
201	210.01813\\
205	224.12874\\
209	239.18435\\
213	247.84988\\
217	246.75686\\
221	234.4818\\
225	221.54149\\
229	219.75594\\
233	225.02922\\
237	234.05569\\
241	240.65365\\
245	241.09301\\
249	231.0278\\
253	211.64624\\
257	204.14916\\
261	210.01813\\
265	224.12874\\
269	239.18435\\
273	247.84988\\
277	246.75686\\
281	234.4818\\
285	221.54149\\
289	219.75594\\
293	225.02922\\
297	234.05569\\
301	240.65365\\
305	241.09301\\
309	231.0278\\
313	211.64624\\
317	204.14916\\
321	210.01813\\
325	224.12874\\
329	239.18435\\
333	247.84988\\
337	246.75686\\
341	234.4818\\
345	221.54149\\
349	219.75594\\
353	225.02922\\
357	234.05569\\
};
\addlegendentry{FE-${T}$}

\addplot [color=blue, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	242.410797119141\\
5	241.472305297852\\
9	230.308746337891\\
13	211.320343017578\\
17	203.792236328125\\
21	212.632751464844\\
25	226.640167236328\\
29	238.811141967773\\
33	247.342300415039\\
37	246.965026855469\\
41	233.314178466797\\
45	220.936904907227\\
49	220.12370300293\\
53	225.304306030273\\
57	236.030059814453\\
61	242.410797119141\\
65	241.472305297852\\
69	230.308746337891\\
73	211.320343017578\\
77	203.792236328125\\
81	212.632751464844\\
85	226.640167236328\\
89	238.811141967773\\
93	247.342300415039\\
97	246.965026855469\\
101	233.314178466797\\
105	220.936904907227\\
109	220.12370300293\\
113	225.304306030273\\
117	236.030059814453\\
121	242.410797119141\\
125	241.472305297852\\
129	230.308746337891\\
133	211.320343017578\\
137	203.792236328125\\
141	212.632751464844\\
145	226.640167236328\\
149	238.811141967773\\
153	247.342300415039\\
157	246.965026855469\\
161	233.314178466797\\
165	220.936904907227\\
169	220.12370300293\\
173	225.304306030273\\
177	236.030059814453\\
181	242.410797119141\\
185	241.472305297852\\
189	230.308746337891\\
193	211.320343017578\\
197	203.792236328125\\
201	212.632751464844\\
205	226.640167236328\\
209	238.811141967773\\
213	247.342300415039\\
217	246.965026855469\\
221	233.314178466797\\
225	220.936904907227\\
229	220.12370300293\\
233	225.304306030273\\
237	236.030059814453\\
241	242.410797119141\\
245	241.472305297852\\
249	230.308746337891\\
253	211.320343017578\\
257	203.792236328125\\
261	212.632751464844\\
265	226.640167236328\\
269	238.811141967773\\
273	247.342300415039\\
277	246.965026855469\\
281	233.314178466797\\
285	220.936904907227\\
289	220.12370300293\\
293	225.304306030273\\
297	236.030059814453\\
301	242.410797119141\\
305	241.472305297852\\
309	230.308746337891\\
313	211.320343017578\\
317	203.792236328125\\
321	212.632751464844\\
325	226.640167236328\\
329	238.811141967773\\
333	247.342300415039\\
337	246.965026855469\\
341	233.314178466797\\
345	220.936904907227\\
349	220.12370300293\\
353	225.304306030273\\
357	236.030059814453\\
};
\addlegendentry{DNN-${T}$}

\end{axis}
\end{tikzpicture}%

==> fig2/Performance_curve.tex <==

\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.85)}}}
\tikzstyle{every node}=[font=\tiny]
\begin{axis}[%
width=1.1in,
height=0.65in,
at={(2.08in,1.1in)},
scale only axis,
xmin=0,
xmax=22002,
xlabel style={font=\scriptsize},
xlabel={Speed (1/min)},
ymin=0,
ymax=800,
ylabel style={font=\scriptsize},
ylabel={Torque [Nm]},
axis background/.style={fill=white},
title style={font=\scriptsize},
title={Maximum torque curve},
legend style={legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.5, transform shape}}
]
\addplot [color=blue, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	710.418041735044\\
1001	709.682199230951\\
2001	708.970063795074\\
3001	708.263430375162\\
4001	707.559872106693\\
5001	695.713512108743\\
6001	587.726323449979\\
7001	471.299821002191\\
8001	385.682317507922\\
9001	324.791201507317\\
10001	279.889255187089\\
11001	245.921690513273\\
12001	219.236803016556\\
13001	197.432743061036\\
14001	179.827088214665\\
15001	164.724617780564\\
16001	152.271187767471\\
17001	141.137114733815\\
18001	131.645359286882\\
19001	123.272967305549\\
20001	115.903366181283\\
};
\addlegendentry{DNN}

\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	711.550907677214\\
1001	710.817890660167\\
2001	710.108447863833\\
3001	709.404507083466\\
4001	708.70364145454\\
5001	696.363925608543\\
6001	585.858177774796\\
7001	468.614406859927\\
8001	384.073236025721\\
9001	323.788008827475\\
10001	278.949384741413\\
11001	244.501271446401\\
12001	217.706057244876\\
13001	195.753757877027\\
14001	177.709635790131\\
15001	162.755219920336\\
16001	150.000777190838\\
17001	138.936620657036\\
18001	129.356716135277\\
19001	120.914702257706\\
20001	113.533512919013\\
};
\addlegendentry{FE SIMULATION}

\end{axis}

\begin{axis}[%
width=1.1in,
height=0.65in,
at={(3.75in,1.1in)},
scale only axis,
xmin=0,
xmax=22002,
xlabel style={font=\scriptsize},
xlabel={Speed (1/min)},
ymin=0,
ymax=400,
ylabel style={font=\scriptsize},
ylabel={Shaft power [KW]},
axis background/.style={fill=white},
title style={font=\scriptsize},
title={Machine shaft power curve},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.5, transform shape}}
]
\addplot [color=blue, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	0.0743948033630821\\
1001	74.3920638623631\\
2001	148.560586107047\\
3001	222.581688140281\\
4001	296.456081654582\\
5001	364.347598055952\\
6001	369.340886571027\\
7001	345.530167304866\\
8001	323.148851305144\\
9001	306.142507836883\\
10001	293.128652572423\\
11001	283.307204159999\\
12001	275.524050325655\\
13001	268.797085685913\\
14001	263.659112432738\\
15001	258.766074464039\\
16001	255.148769718124\\
17001	251.27212942884\\
18001	248.159442038702\\
19001	245.286093148056\\
20001	242.759579853089\\
};
\addlegendentry{DNN}

\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	0.0745134368071295\\
1001	74.5111121200504\\
2001	148.799127920173\\
3001	222.940287453953\\
4001	296.935302413908\\
5001	364.688221879222\\
6001	368.166900393472\\
7001	343.561374709345\\
8001	321.800661852255\\
9001	305.196915956854\\
10001	292.144324120266\\
11001	281.670850108711\\
12001	273.600298158004\\
13001	266.511211937849\\
14001	260.554543302392\\
15001	255.672345304333\\
16001	251.344422527587\\
17001	247.354500578977\\
18001	243.845211665489\\
19001	240.593664363089\\
20001	237.795922616746\\
};
\addlegendentry{FE SIMULATION}

\end{axis}

\begin{axis}[%
width=1.1in,
height=0.65in,
at={(2.08in,0in)},
scale only axis,
xmin=0,
xmax=22002,
xlabel style={font=\scriptsize},
xlabel={Speed (1/min)},
ymin=0,
ymax=400,
ylabel style={font=\scriptsize},
ylabel={Open circuit voltage [V]},
axis background/.style={fill=white},
title style={font=\scriptsize},
title={Open circuit voltage curve},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.5, transform shape}}
]
\addplot [color=blue, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	0.0186743816690835\\
1001	18.6930560507526\\
2001	37.3674377198361\\
3001	56.0418193889196\\
4001	74.7162010580031\\
5001	93.3905827270866\\
6001	112.06496439617\\
7001	130.739346065254\\
8001	149.413727734337\\
9001	168.088109403421\\
10001	186.762491072504\\
11001	205.436872741588\\
12001	224.111254410671\\
13001	242.785636079755\\
14001	261.460017748838\\
15001	280.134399417922\\
16001	298.808781087005\\
17001	317.483162756089\\
18001	336.157544425172\\
19001	354.831926094256\\
20001	373.506307763339\\
};
\addlegendentry{DNN}

\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	0.0185715341865092\\
1001	18.5901057206957\\
2001	37.1616399072048\\
3001	55.733174093714\\
4001	74.3047082802232\\
5001	92.8762424667323\\
6001	111.447776653241\\
7001	130.019310839751\\
8001	148.59084502626\\
9001	167.162379212769\\
10001	185.733913399278\\
11001	204.305447585787\\
12001	222.876981772296\\
13001	241.448515958806\\
14001	260.020050145315\\
15001	278.591584331824\\
16001	297.163118518333\\
17001	315.734652704842\\
18001	334.306186891351\\
19001	352.877721077861\\
20001	371.44925526437\\
};
\addlegendentry{FE SIMULATION}

\end{axis}

\begin{axis}[%
width=1.1in,
height=0.65in,
at={(3.75in,0in)},
scale only axis,
xmin=0,
xmax=22002,
%xtick={0,10001,20001},
%xticklabels={$0$,$1\times10^{4}$,$2\times10^{4}$},
xlabel style={font=\scriptsize},
xlabel={Speed (1/min)},
ymin=0,
ymax=400,
ylabel style={font=\scriptsize},
ylabel={Short circuit current [A]},
axis background/.style={fill=white},
title style={font=\scriptsize},
title={Short circuit current curve},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.5, transform shape}}
]
\addplot [color=blue, dashed, line width=0.5pt]
  table[row sep=crcr]{%
1	0.945582592838878\\
1001	303.513182874455\\
2001	319.588034043284\\
3001	322.427099109108\\
4001	324.319552410537\\
5001	324.32025353962\\
6001	325.266321912677\\
7001	325.26660517345\\
8001	325.266777304569\\
9001	325.266934521626\\
10001	325.267007113601\\
11001	325.26707546473\\
12001	325.267139400288\\
13001	325.267198743666\\
14001	325.26725331637\\
15001	325.26725331637\\
16001	325.26730293803\\
17001	325.26730293803\\
18001	325.267347426401\\
19001	325.267347426401\\
20001	325.267347426401\\
};
\addlegendentry{DNN}

\addplot [color=red, line width=0.5pt]
  table[row sep=crcr]{%
1	0.945983498266219\\
1001	300.804164626523\\
2001	316.885749243004\\
3001	319.725996137186\\
4001	320.673300734169\\
5001	321.619934965809\\
6001	321.62035798921\\
7001	321.620647186485\\
8001	322.566851453091\\
9001	322.567007365144\\
10001	322.567079354559\\
11001	322.567147138328\\
12001	322.56721054318\\
13001	322.567269393969\\
14001	322.567323513684\\
15001	322.567323513684\\
16001	322.567372723452\\
17001	322.567372723452\\
18001	322.567416842541\\
19001	322.567416842541\\
20001	322.567416842541\\
};
\addlegendentry{FE SIMULATION}

\end{axis}
\end{tikzpicture}%

==> fig2/cmp_plot_wo_cogging.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.9)}}}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[
        group style={group size=4 by 2,
            horizontal sep = 1.25 cm, 
            vertical sep = 0.8 cm}, 
        %xlabel = X label,
        %ylabel = Y label,
        width = 4.25 cm, 
        height = 4.25 cm, % same as above, but for the vertical
        ]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
title={Max.torque on limit curve},
x grid style={white!69.0196078431373!black},
%xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mean relative error},
ymin=0.24375, ymax=1.30525,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\addplot [semithick, color0, mark=*, mark size = 1.2, mark options={solid}]
table {%
5 1.257
10 0.968
25 0.661
50 0.478
75 0.432
100 0.388
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 0.706
10 0.629
25 0.653
50 0.292
75 0.294
100 0.352
};
\addlegendentry{Hybrid Approach}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
title={Max.shaft power},
x grid style={white!69.0196078431373!black},
%xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=0.2323, ymax=1.7877,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 1.717
10 1.2
25 0.733
50 0.532
75 0.5
100 0.397
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 0.752
10 0.655
25 0.629
50 0.392
75 0.303
100 0.338
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
title={Max.shaft power@max. speed},
x grid style={white!69.0196078431373!black},
%xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=0.47535, ymax=1.98565,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 1.917
10 1.419
25 0.977
50 0.693
75 0.704
100 0.549
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 1.326
10 1.307
25 0.867
50 0.851
75 0.544
100 0.605
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
title={Max.torque ripple on limit curve},
x grid style={white!69.0196078431373!black},
%xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=1.30265, ymax=8.28435,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 7.967
10 6.928
25 5.241
50 4.134
75 3.74
100 3.416
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 6.49
10 5.109
25 3.484
50 2.476
75 1.934
100 1.62
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
title={Material cost},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mean relative error},
ymin=0.09875, ymax=0.94025,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 0.902
10 0.655
25 0.441
50 0.329
75 0.273
100 0.261
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 0.473
10 0.241
25 0.16
50 0.139
75 0.137
100 0.143
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
title={Mass of active parts},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=0.12205, ymax=0.27495,
ytick style={color=black},
ytick={0.1,0.15,0.2,0.25,0.3},
yticklabels={0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, color0, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 0.268
10 0.226
25 0.185
50 0.173
75 0.163
100 0.155
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 0.199
10 0.154
25 0.135
50 0.13
75 0.13
100 0.129
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,nodes={scale=0.6, transform shape}},
tick align=outside,
tick pos=left,
title={Torque ripple deviation},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=2.02615, ymax=21.99885,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 21.091
10 16.476
25 11.121
50 8.216
75 7.004
100 6.06
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1.5, mark options={solid}]
table {%
5 14.333
10 11.536
25 7.06
50 4.15
75 3.539
100 2.934
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

 \end{tikzpicture}

==> fig2/cmp_plot_wo_cogging1.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.9)}}}
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[
        group style={group size=7 by 1,
            horizontal sep = 0.72 cm}, 
            %vertical sep = 0.7 cm}, 
       % xlabel = X label,
        %ylabel = Y label,
        width = 3.25 cm, 
        height = 3.5 cm, % same as above, but for the vertical
        ]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.3, transform shape}},
tick align=outside,
tick pos=left,
title={Max.torque on limit curve},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mean relative error},
ymin=0.24375, ymax=1.30525,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\addplot [semithick, color0, mark=*, mark size = 1, mark options={solid}]
table {%
5 1.257
10 0.968
25 0.661
50 0.478
75 0.432
100 0.388
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1, mark options={solid}]
table {%
5 0.706
10 0.629
25 0.653
50 0.292
75 0.294
100 0.352
};
\addlegendentry{Hybrid Approach}
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.3, transform shape}},
tick align=outside,
tick pos=left,
title={Max.shaft power},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=0.2323, ymax=1.7877,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size = 1, mark options={solid}]
table {%
5 1.717
10 1.2
25 0.733
50 0.532
75 0.5
100 0.397
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1, mark options={solid}]
table {%
5 0.752
10 0.655
25 0.629
50 0.392
75 0.303
100 0.338
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.3, transform shape}},
tick align=outside,
tick pos=left,
title={Max.shaft power@max. speed},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=0.47535, ymax=1.98565,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size = 1, mark options={solid}]
table {%
5 1.917
10 1.419
25 0.977
50 0.693
75 0.704
100 0.549
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1, mark options={solid}]
table {%
5 1.326
10 1.307
25 0.867
50 0.851
75 0.544
100 0.605
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.3, transform shape}},
tick align=outside,
tick pos=left,
title={Max.torque ripple on limit curve},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=1.30265, ymax=8.28435,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size = 1, mark options={solid}]
table {%
5 7.967
10 6.928
25 5.241
50 4.134
75 3.74
100 3.416
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1, mark options={solid}]
table {%
5 6.49
10 5.109
25 3.484
50 2.476
75 1.934
100 1.62
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.3, transform shape}},
tick align=outside,
tick pos=left,
title={Material cost},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=0.09875, ymax=0.94025,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [semithick, color0, mark=*, mark size = 1, mark options={solid}]
table {%
5 0.902
10 0.655
25 0.441
50 0.329
75 0.273
100 0.261
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1, mark options={solid}]
table {%
5 0.473
10 0.241
25 0.16
50 0.139
75 0.137
100 0.143
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.3, transform shape}},
tick align=outside,
tick pos=left,
title={Mass of active parts},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=0.12205, ymax=0.27495,
ytick style={color=black},
ytick={0.1,0.15,0.2,0.25,0.3},
yticklabels={0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, color0, mark=*, mark size = 1, mark options={solid}]
table {%
5 0.268
10 0.226
25 0.185
50 0.173
75 0.163
100 0.155
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1, mark options={solid}]
table {%
5 0.199
10 0.154
25 0.135
50 0.13
75 0.13
100 0.129
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.3, transform shape}},
tick align=outside,
tick pos=left,
title={Torque ripple deviation},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Mean relative error},
ymin=2.02615, ymax=21.99885,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size = 1, mark options={solid}]
table {%
5 21.091
10 16.476
25 11.121
50 8.216
75 7.004
100 6.06
};
\addlegendentry{Direct DL Approach}
\addplot [semithick, color1, mark=*, mark size = 1, mark options={solid}]
table {%
5 14.333
10 11.536
25 7.06
50 4.15
75 3.539
100 2.934
};
\addlegendentry{Hybrid Approach}

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

 \end{tikzpicture}

==> fig2/data_distribution.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp6438297188670343] 
\draw (153,181) node  {\includegraphics[width=115pt,height=115pt]{fig2/parameter__distribution.PNG}};
%Shape: Free Drawing [id:dp46219645735280546] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (236.5,191.75) .. controls (236.5,193.25) and (236.5,194.75) .. (236.5,196.25) .. controls (236.5,196.78) and (236.53,194.75) .. (236,194.75) ;
%Shape: Free Drawing [id:dp3073042307510605] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (237.5,173.75) .. controls (237.67,175.25) and (237.83,176.75) .. (238,178.25) ;
%Shape: Free Drawing [id:dp663275804974832] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (413,172.25) .. controls (416,178.24) and (418.23,185.19) .. (419,191.75) .. controls (419.57,196.56) and (417.2,182.03) .. (418,177.25) .. controls (418.25,175.76) and (419.11,171.37) .. (418.5,172.75) .. controls (415.11,180.38) and (414.8,189.9) .. (415,197.75) .. controls (415.1,201.64) and (417.5,194.28) .. (417.5,193.25) ;
%Shape: Ellipse [id:dp2145432828510847] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (194.49,156.31) .. controls (194.31,154.88) and (195.42,153.56) .. (196.98,153.36) .. controls (198.54,153.16) and (199.95,154.16) .. (200.13,155.59) .. controls (200.31,157.03) and (199.2,158.35) .. (197.64,158.55) .. controls (196.08,158.75) and (194.68,157.74) .. (194.49,156.31) -- cycle ;
%Shape: Ellipse [id:dp5942704531397305] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (194.49,143.51) .. controls (194.31,142.08) and (195.42,140.76) .. (196.98,140.56) .. controls (198.54,140.36) and (199.95,141.36) .. (200.13,142.79) .. controls (200.31,144.23) and (199.2,145.55) .. (197.64,145.75) .. controls (196.08,145.95) and (194.68,144.94) .. (194.49,143.51) -- cycle ;
%Shape: Ellipse [id:dp7068305442456488] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (194.49,132.31) .. controls (194.31,130.88) and (195.42,129.56) .. (196.98,129.36) .. controls (198.54,129.16) and (199.95,130.16) .. (200.13,131.59) .. controls (200.31,133.03) and (199.2,134.35) .. (197.64,134.55) .. controls (196.08,134.75) and (194.68,133.74) .. (194.49,132.31) -- cycle ;

\draw (318,181) node  {\includegraphics[width=112pt,height=115pt]{fig2/KPIs_distribution.PNG}};

% Text Node
\draw (221.47,131.4) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{22.83pt}\setlength\topsep{0pt}
Train
\end{minipage}};
% Text Node
\draw (223.87,143) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{22.83pt}\setlength\topsep{0pt}
Val
\end{minipage}};
% Text Node
\draw (221.87,156.6) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{22.83pt}\setlength\topsep{0pt}
Test
\end{minipage}};

% Text Node
\draw (260.71,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{1}$};
% Text Node
\draw (290.71,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{2}$};
% Text Node
\draw (316.71,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{3}$};
% Text Node
\draw (347.71,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{4}$};
% Text Node
\draw (377.71,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{5}$};
% Text Node
\draw (230.4,140.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{2}$};
% Text Node
\draw (230.4,169.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{3}$};
% Text Node
\draw (230.4,203.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{4}$};
% Text Node
\draw (230.4,232.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{5}$};
% Text Node
\draw (150.43,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{3}$};
% Text Node
\draw (180.43,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{4}$};
% Text Node
\draw (210.43,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{5}$};
% Text Node
\draw (122.43,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{2}$};
% Text Node
\draw (93.43,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{1}$};
% Text Node
\draw (60.57,171.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{3}$};
% Text Node
\draw (60.57,202.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{4}$};
% Text Node
\draw (60.57,231.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{5}$};
% Text Node
\draw (60.57,140.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{2}$};
% Text Node
\draw (149.64,287.94) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.53pt}\setlength\topsep{0pt}
a) \ Parameters
\end{minipage}};
% Text Node
\draw (342.14,288.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.53pt}\setlength\topsep{0pt}
b) \ KPIs
\end{minipage}};


\end{tikzpicture}


==> fig2/data_vis.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,551); %set diagram left start at 0, and has height of 551

%Image [id:dp1940724636023563] 
\draw (275.4,258.95) node [rotate=-0.02] {\includegraphics[width=195.61pt,height=195.82pt]{fig/dataset_ills.pdf}};
%Straight Lines [id:da5107072473253411] 
\draw    (387.76,200.73) -- (370.64,238.47) ;
\draw [shift={(369.4,241.2)}, rotate = 294.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(389,198)}, rotate = 114.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3648007851004016] 
\draw    (342.82,259.53) -- (301.18,284.17) ;
\draw [shift={(298.6,285.7)}, rotate = 329.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(345.4,258)}, rotate = 149.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da12146026296230517] 
\draw    (295.95,272.03) -- (300.45,278.27) ;
\draw [shift={(302.2,280.7)}, rotate = 234.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(294.2,269.6)}, rotate = 54.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7912210055048452] 
\draw    (173.4,247.2) -- (181.58,242.66) ;
\draw [shift={(184.2,241.2)}, rotate = 510.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da2134365163948917] 
\draw    (188.58,244.99) .. controls (263.78,214.19) and (336.44,237.33) .. (359.22,248.3) ;
\draw [shift={(361.8,249.6)}, rotate = 207.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(185,246.5)}, rotate = 336.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5020200572178948] 
\draw    (277,112.5) -- (276.18,126.51) ;
\draw [shift={(276,129.5)}, rotate = 273.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8151453264651647] 
\draw    (187,296.5) -- (213.34,282.88) ;
\draw [shift={(216,281.5)}, rotate = 512.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7442991212748773] 
\draw    (235.4,286.1) -- (250.02,257.77) ;
\draw [shift={(251.4,255.1)}, rotate = 477.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da2603309418322626] 
\draw    (235,286.5) -- (227.23,269.24) ;
\draw [shift={(226,266.5)}, rotate = 425.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8754687634839942] 
\draw    (401.8,181.7) -- (385.56,174.86) ;
\draw [shift={(382.8,173.7)}, rotate = 382.83000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4777911009256206] 
\draw    (351.4,311.2) -- (329.59,302.6) ;
\draw [shift={(326.8,301.5)}, rotate = 381.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6752381358203479] 
\draw    (387,253) -- (366.68,242.84) ;
\draw [shift={(364,241.5)}, rotate = 386.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5822905107049716] 
\draw    (128.4,207.3) -- (169.69,197.12) ;
\draw [shift={(172.6,196.4)}, rotate = 526.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da32982840124421076] 
\draw    (180,262.5) -- (224.62,244.33) ;
\draw [shift={(227.4,243.2)}, rotate = 517.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9116152290969526] 
\draw    (269,330.5) -- (270.93,243.8) ;
\draw [shift={(271,240.8)}, rotate = 451.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8972190546177197] 
\draw    (146,144.5) -- (179.67,192.35) ;
\draw [shift={(181.4,194.8)}, rotate = 234.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (158.6,237.8) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{1}$};
% Text Node
\draw (299.18,269.11) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-322.99]  {$p_{2}$};
% Text Node
\draw (317.6,272.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$p_{3}$};
% Text Node
\draw (381.71,209.85) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-9.48]  {$p_{4}$};
% Text Node
\draw (273,231.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$p_{5}$};
% Text Node
\draw (390.7,201.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-292.08] [align=left] {stator yoke};
% Text Node
\draw (368.14,276.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-299.26] [align=left] {stator tooth\\ \ \ \ \ head};
% Text Node
\draw (118.14,173.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-68.57] [align=left] {stator tooth\\ shaft};
% Text Node
\draw (255.8,98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {stator};
% Text Node
\draw (164,294) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {rotor};
% Text Node
\draw (129,260) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {rotor middle};
% Text Node
\draw (337,309) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {rotor core};
% Text Node
\draw (232.4,325.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {rotor surface};
% Text Node
\draw (215.6,282.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {magnet};
% Text Node
\draw (98.64,159.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-324.31] [align=left] {stator winding};


\end{tikzpicture}


==> fig2/data_vis2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp42693181674632497] 
\draw (132.89,139.48) node [rotate=-359.04] {\includegraphics[width=109.05pt,height=109.14pt]{fig2/dataset_ills.pdf}};
%Straight Lines [id:da7825582635247006] 
\draw    (61.73,139.28) -- (78.98,131.81) ;
\draw [shift={(81.73,130.62)}, rotate = 516.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4454782641695949] 
\draw    (131.72,53.66) -- (131.78,64.02) ;
\draw [shift={(131.8,67.02)}, rotate = 269.65999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4483683591580305] 
\draw    (82.02,63.04) -- (79.91,102.1) ;
\draw [shift={(79.75,105.09)}, rotate = 273.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16344420328762066] 
\draw    (194.94,134.38) -- (184.87,130.17) ;
\draw [shift={(182.1,129.02)}, rotate = 382.66999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da22574408730755868] 
\draw    (68.24,113.18) -- (75.25,112.62) ;
\draw [shift={(78.24,112.38)}, rotate = 535.4300000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da46832355875384346] 
\draw    (204.84,92.58) -- (199.98,90.41) ;
\draw [shift={(197.24,89.18)}, rotate = 384.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4992270755973953] 
\draw    (168.91,171.38) -- (164.05,169.21) ;
\draw [shift={(161.31,167.98)}, rotate = 384.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9077317217340521] 
\draw    (106.93,201.5) -- (116.6,200.99) ;
\draw [shift={(119.6,200.83)}, rotate = 536.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9762240003045088] 
\draw    (109.04,155.3) -- (108.07,142.49) ;
\draw [shift={(107.84,139.5)}, rotate = 445.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3689317950696964] 
\draw    (109.04,155.1) -- (118.65,136.76) ;
\draw [shift={(120.04,134.1)}, rotate = 477.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6184152822780007] 
\draw    (146.56,148.66) -- (145.46,147.14) ;
\draw [shift={(143.71,144.7)}, rotate = 414.28999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(148.31,151.1)}, rotate = 234.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6043491171018851] 
\draw    (170.37,139.2) -- (149.22,152.05) ;
\draw [shift={(146.65,153.6)}, rotate = 328.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(172.94,137.65)}, rotate = 148.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7830475382207212] 
\draw    (194.88,106.87) -- (186.8,126.13) ;
\draw [shift={(185.64,128.9)}, rotate = 292.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(196.04,104.1)}, rotate = 112.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da3070740948681929] 
\draw    (85.05,132.39) .. controls (120.41,118.66) and (152,121.05) .. (178.95,132.6) ;
\draw [shift={(181.44,133.69)}, rotate = 204.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(82.24,133.51)}, rotate = 337.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4847158628319228] 
\draw    (130.88,179) -- (130.88,138.6) -- (130.88,132.2) ;
\draw [shift={(130.88,129.2)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8149421560079055] 
\draw    (80.71,150.65) -- (103.9,132.67) ;
\draw [shift={(106.27,130.83)}, rotate = 502.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (89.79,197.99) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {rotor};
% Text Node
\draw (96.81,155.12) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {magnet};
% Text Node
\draw (160.6,186.13) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont,rotate=-295.33,xslant=-0.1] [align=left] {rotor core};
% Text Node
\draw (122.81,46.87) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {stator};
% Text Node
\draw (59.54,56) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont,rotate=-359.9] [align=left] {stator winding};
% Text Node
\draw (199.26,104.89) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont,rotate=-291.88] [align=left] {stator yoke};
% Text Node
\draw (61.15,91.81) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont,rotate=-73.55] [align=left] {stator tooth\\shaft};
% Text Node
\draw (186.61,149.65) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont,rotate=-293.58] [align=left] {stator tooth\\head};
% Text Node
\draw (67.15,150.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {rotor \\middle};
% Text Node
\draw (108.27,178.28) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.53em}{0.64em}\selectfont] [align=left] {rotor surface};
% Text Node
\draw (55.29,136.73) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.47em}{0.56em}\selectfont]  {$p_{1}$};
% Text Node
\draw (158.79,144.07) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.47em}{0.56em}\selectfont]  {$p_{3}$};
% Text Node
\draw (192,111.69) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.47em}{0.56em}\selectfont,rotate=-11.35]  {$p_{4}$};
% Text Node
\draw (124.33,122.98) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.47em}{0.56em}\selectfont]  {$p_{5}$};
% Text Node
\draw (146.58,143.48) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.47em}{0.56em}\selectfont,rotate=-332.57]  {$p_{2}$};


\end{tikzpicture}


==> fig2/final_result.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\pgfplotsset{every axis title/.append style={at={(0.5,0.8)}}}
\tikzstyle{every node}=[font=\tiny]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[
        group style={group size=3 by 3,
            horizontal sep = 0.8 cm, 
            vertical sep = 0.75 cm}, 
        %xlabel = X label,
        %ylabel = Y label,
        width = 3.5 cm, 
        height = 3 cm, % same as above, but for the vertical
        ]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.5, transform shape}},
tick align=outside,
tick pos=left,
title={Max.torque on limit curve},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MRE},
ymin=0.24375, ymax=1.30525,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 1.257
10 0.968
25 0.661
50 0.478
75 0.432
100 0.388
};
\addlegendentry{direct DL approach}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5 0.706
10 0.629
25 0.653
50 0.292
75 0.294
100 0.352
};
\addlegendentry{hybrid approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.5, transform shape}},
tick align=outside,
tick pos=left,
title= {Max.shaft power},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2323, ymax=1.7877,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 1.717
10 1.2
25 0.733
50 0.532
75 0.5
100 0.397
};
\addlegendentry{direct DL approach}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5 0.752
10 0.655
25 0.629
50 0.392
75 0.303
100 0.338
};
\addlegendentry{hybrid approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.5, transform shape}},
tick align=outside,
tick pos=left,
title={Max.shaft\_power@max\_speed},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.47535, ymax=1.98565,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 1.917
10 1.419
25 0.977
50 0.693
75 0.704
100 0.549
};
\addlegendentry{direct DL approach}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5 1.326
10 1.307
25 0.867
50 0.851
75 0.544
100 0.605
};
\addlegendentry{hybrid approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.5, transform shape}},
tick align=outside,
tick pos=left,
title={Max.torque ripple on limit curve},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MRE},
ymin=1.30265, ymax=8.28435,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 7.967
10 6.928
25 5.241
50 4.134
75 3.74
100 3.416
};
\addlegendentry{direct DL approach}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5 6.49
10 5.109
25 3.484
50 2.476
75 1.934
100 1.62
};
\addlegendentry{hybrid approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.5, transform shape}},
tick align=outside,
tick pos=left,
title={Material cost},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.09875, ymax=0.94025,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 0.902
10 0.655
25 0.441
50 0.329
75 0.273
100 0.261
};
\addlegendentry{direct DL approach}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5 0.473
10 0.241
25 0.16
50 0.139
75 0.137
100 0.143
};
\addlegendentry{hybrid approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.5, transform shape}},
tick align=outside,
tick pos=left,
title={Mass of active parts},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.12205, ymax=0.27495,
ytick style={color=black},
ytick={0.1,0.15,0.2,0.25,0.3},
yticklabels={0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 0.268
10 0.226
25 0.185
50 0.173
75 0.163
100 0.155
};
\addlegendentry{direct DL approach}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5 0.199
10 0.154
25 0.135
50 0.13
75 0.13
100 0.129
};
\addlegendentry{hybrid approach}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity = 1, text opacity=1, at = {(1,1)}, draw=white!80!black,nodes={scale=0.5, transform shape}},
tick align=outside,
tick pos=left,
title={Torque ripple deviation},
x grid style={white!69.0196078431373!black},
xlabel={Trainig data in (\%)},
xmin=0, xmax=102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MRE},
ymin=2.02615, ymax=21.99885,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
5 21.091
10 16.476
25 11.121
50 8.216
75 7.004
100 6.06
};
\addlegendentry{direct DL approach}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
5 14.333
10 11.536
25 7.06
50 4.15
75 3.539
100 2.934
};
\addlegendentry{hybrid approach}

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

 \end{tikzpicture}

==> fig2/network_architecture.tex <==
%!TEX root = ../main.tex
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,551); %set diagram left start at 0, and has height of 551

%Rounded Rect [id:dp5918530255815027] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (295.67,82.17) .. controls (295.67,79.87) and (297.53,78) .. (299.83,78) -- (491.5,78) .. controls (493.8,78) and (495.67,79.87) .. (495.67,82.17) -- (495.67,94.67) .. controls (495.67,96.97) and (493.8,98.83) .. (491.5,98.83) -- (299.83,98.83) .. controls (297.53,98.83) and (295.67,96.97) .. (295.67,94.67) -- cycle ;
%Shape: Rectangle [id:dp16709572002188677] 
\draw   (305,35.5) -- (487,35.5) -- (487,58.5) -- (305,58.5) -- cycle ;
%Rounded Rect [id:dp8163261784618927] 
\draw   (295.67,121.77) .. controls (295.67,119.32) and (297.65,117.33) .. (300.1,117.33) -- (491.23,117.33) .. controls (493.68,117.33) and (495.67,119.32) .. (495.67,121.77) -- (495.67,135.07) .. controls (495.67,137.52) and (493.68,139.5) .. (491.23,139.5) -- (300.1,139.5) .. controls (297.65,139.5) and (295.67,137.52) .. (295.67,135.07) -- cycle ;
%Rounded Rect [id:dp524183554454466] 
\draw   (295.33,163.1) .. controls (295.33,160.84) and (297.17,159) .. (299.43,159) -- (491.23,159) .. controls (493.5,159) and (495.33,160.84) .. (495.33,163.1) -- (495.33,175.4) .. controls (495.33,177.66) and (493.5,179.5) .. (491.23,179.5) -- (299.43,179.5) .. controls (297.17,179.5) and (295.33,177.66) .. (295.33,175.4) -- cycle ;
%Rounded Rect [id:dp8198932074466685] 
\draw   (295.67,202.43) .. controls (295.67,200.17) and (297.5,198.33) .. (299.77,198.33) -- (491.57,198.33) .. controls (493.83,198.33) and (495.67,200.17) .. (495.67,202.43) -- (495.67,214.73) .. controls (495.67,217) and (493.83,218.83) .. (491.57,218.83) -- (299.77,218.83) .. controls (297.5,218.83) and (295.67,217) .. (295.67,214.73) -- cycle ;
%Shape: Circle [id:dp5712497259187199] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300.5,127.5) .. controls (300.5,124.55) and (302.89,122.17) .. (305.83,122.17) .. controls (308.78,122.17) and (311.17,124.55) .. (311.17,127.5) .. controls (311.17,130.45) and (308.78,132.83) .. (305.83,132.83) .. controls (302.89,132.83) and (300.5,130.45) .. (300.5,127.5) -- cycle ;
%Shape: Circle [id:dp29832909046420486] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (320.5,127.5) .. controls (320.5,124.55) and (322.89,122.17) .. (325.83,122.17) .. controls (328.78,122.17) and (331.17,124.55) .. (331.17,127.5) .. controls (331.17,130.45) and (328.78,132.83) .. (325.83,132.83) .. controls (322.89,132.83) and (320.5,130.45) .. (320.5,127.5) -- cycle ;
%Shape: Circle [id:dp1972111370962848] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340.83,127.83) .. controls (340.83,124.89) and (343.22,122.5) .. (346.17,122.5) .. controls (349.11,122.5) and (351.5,124.89) .. (351.5,127.83) .. controls (351.5,130.78) and (349.11,133.17) .. (346.17,133.17) .. controls (343.22,133.17) and (340.83,130.78) .. (340.83,127.83) -- cycle ;
%Shape: Circle [id:dp0763812575871834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430.5,127.83) .. controls (430.5,124.89) and (432.89,122.5) .. (435.83,122.5) .. controls (438.78,122.5) and (441.17,124.89) .. (441.17,127.83) .. controls (441.17,130.78) and (438.78,133.17) .. (435.83,133.17) .. controls (432.89,133.17) and (430.5,130.78) .. (430.5,127.83) -- cycle ;
%Shape: Circle [id:dp7833906307306233] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (450.5,127.83) .. controls (450.5,124.89) and (452.89,122.5) .. (455.83,122.5) .. controls (458.78,122.5) and (461.17,124.89) .. (461.17,127.83) .. controls (461.17,130.78) and (458.78,133.17) .. (455.83,133.17) .. controls (452.89,133.17) and (450.5,130.78) .. (450.5,127.83) -- cycle ;
%Shape: Circle [id:dp6265119888749544] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470.83,128.17) .. controls (470.83,125.22) and (473.22,122.83) .. (476.17,122.83) .. controls (479.11,122.83) and (481.5,125.22) .. (481.5,128.17) .. controls (481.5,131.11) and (479.11,133.5) .. (476.17,133.5) .. controls (473.22,133.5) and (470.83,131.11) .. (470.83,128.17) -- cycle ;
%Shape: Circle [id:dp4987104527250832] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300.83,167.5) .. controls (300.83,164.55) and (303.22,162.17) .. (306.17,162.17) .. controls (309.11,162.17) and (311.5,164.55) .. (311.5,167.5) .. controls (311.5,170.45) and (309.11,172.83) .. (306.17,172.83) .. controls (303.22,172.83) and (300.83,170.45) .. (300.83,167.5) -- cycle ;
%Shape: Circle [id:dp8633277007787055] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (320.83,167.5) .. controls (320.83,164.55) and (323.22,162.17) .. (326.17,162.17) .. controls (329.11,162.17) and (331.5,164.55) .. (331.5,167.5) .. controls (331.5,170.45) and (329.11,172.83) .. (326.17,172.83) .. controls (323.22,172.83) and (320.83,170.45) .. (320.83,167.5) -- cycle ;
%Shape: Circle [id:dp41019103474242047] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (341.17,167.83) .. controls (341.17,164.89) and (343.55,162.5) .. (346.5,162.5) .. controls (349.45,162.5) and (351.83,164.89) .. (351.83,167.83) .. controls (351.83,170.78) and (349.45,173.17) .. (346.5,173.17) .. controls (343.55,173.17) and (341.17,170.78) .. (341.17,167.83) -- cycle ;
%Shape: Circle [id:dp2319745493072798] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430.83,167.83) .. controls (430.83,164.89) and (433.22,162.5) .. (436.17,162.5) .. controls (439.11,162.5) and (441.5,164.89) .. (441.5,167.83) .. controls (441.5,170.78) and (439.11,173.17) .. (436.17,173.17) .. controls (433.22,173.17) and (430.83,170.78) .. (430.83,167.83) -- cycle ;
%Shape: Circle [id:dp8149204864137167] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (450.83,167.83) .. controls (450.83,164.89) and (453.22,162.5) .. (456.17,162.5) .. controls (459.11,162.5) and (461.5,164.89) .. (461.5,167.83) .. controls (461.5,170.78) and (459.11,173.17) .. (456.17,173.17) .. controls (453.22,173.17) and (450.83,170.78) .. (450.83,167.83) -- cycle ;
%Shape: Circle [id:dp5605928173744779] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (471.17,168.17) .. controls (471.17,165.22) and (473.55,162.83) .. (476.5,162.83) .. controls (479.45,162.83) and (481.83,165.22) .. (481.83,168.17) .. controls (481.83,171.11) and (479.45,173.5) .. (476.5,173.5) .. controls (473.55,173.5) and (471.17,171.11) .. (471.17,168.17) -- cycle ;
%Shape: Circle [id:dp8629750142272523] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300.5,207.5) .. controls (300.5,204.55) and (302.89,202.17) .. (305.83,202.17) .. controls (308.78,202.17) and (311.17,204.55) .. (311.17,207.5) .. controls (311.17,210.45) and (308.78,212.83) .. (305.83,212.83) .. controls (302.89,212.83) and (300.5,210.45) .. (300.5,207.5) -- cycle ;
%Shape: Circle [id:dp09032066876860578] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (320.5,207.5) .. controls (320.5,204.55) and (322.89,202.17) .. (325.83,202.17) .. controls (328.78,202.17) and (331.17,204.55) .. (331.17,207.5) .. controls (331.17,210.45) and (328.78,212.83) .. (325.83,212.83) .. controls (322.89,212.83) and (320.5,210.45) .. (320.5,207.5) -- cycle ;
%Shape: Circle [id:dp6767052890650429] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340.83,207.83) .. controls (340.83,204.89) and (343.22,202.5) .. (346.17,202.5) .. controls (349.11,202.5) and (351.5,204.89) .. (351.5,207.83) .. controls (351.5,210.78) and (349.11,213.17) .. (346.17,213.17) .. controls (343.22,213.17) and (340.83,210.78) .. (340.83,207.83) -- cycle ;
%Shape: Circle [id:dp8744523649310183] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430.5,207.83) .. controls (430.5,204.89) and (432.89,202.5) .. (435.83,202.5) .. controls (438.78,202.5) and (441.17,204.89) .. (441.17,207.83) .. controls (441.17,210.78) and (438.78,213.17) .. (435.83,213.17) .. controls (432.89,213.17) and (430.5,210.78) .. (430.5,207.83) -- cycle ;
%Shape: Circle [id:dp40375574335163145] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (450.5,207.83) .. controls (450.5,204.89) and (452.89,202.5) .. (455.83,202.5) .. controls (458.78,202.5) and (461.17,204.89) .. (461.17,207.83) .. controls (461.17,210.78) and (458.78,213.17) .. (455.83,213.17) .. controls (452.89,213.17) and (450.5,210.78) .. (450.5,207.83) -- cycle ;
%Shape: Circle [id:dp6168229754127128] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470.83,208.17) .. controls (470.83,205.22) and (473.22,202.83) .. (476.17,202.83) .. controls (479.11,202.83) and (481.5,205.22) .. (481.5,208.17) .. controls (481.5,211.11) and (479.11,213.5) .. (476.17,213.5) .. controls (473.22,213.5) and (470.83,211.11) .. (470.83,208.17) -- cycle ;
%Rounded Rect [id:dp7840668235973429] 
\draw   (165.97,262.55) .. controls (165.97,260.34) and (167.76,258.55) .. (169.97,258.55) -- (232.21,258.55) .. controls (234.43,258.55) and (236.22,260.34) .. (236.22,262.55) -- (236.22,274.57) .. controls (236.22,276.78) and (234.43,278.57) .. (232.21,278.57) -- (169.97,278.57) .. controls (167.76,278.57) and (165.97,276.78) .. (165.97,274.57) -- cycle ;
%Rounded Rect [id:dp8264984626815546] 
\draw   (266.05,262.61) .. controls (266.05,260.44) and (267.8,258.69) .. (269.97,258.69) -- (332.18,258.69) .. controls (334.35,258.69) and (336.1,260.44) .. (336.1,262.61) -- (336.1,274.37) .. controls (336.1,276.53) and (334.35,278.29) .. (332.18,278.29) -- (269.97,278.29) .. controls (267.8,278.29) and (266.05,276.53) .. (266.05,274.37) -- cycle ;
%Straight Lines [id:da304035435123426] 
\draw    (295.05,207.93) -- (202.8,256.96) ;
\draw [shift={(200.15,258.36)}, rotate = 332.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da790128514104603] 
\draw    (300.9,218.57) -- (300.9,255) ;
\draw [shift={(300.9,258)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9320932541140337] 
\draw    (395.48,218.86) -- (395.48,255.29) ;
\draw [shift={(395.48,258.29)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9300263104148692] 
\draw    (490.05,219.14) -- (490.05,255.57) ;
\draw [shift={(490.05,258.57)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da41143325028832844] 
\draw    (496.05,208.93) -- (587.06,256.16) ;
\draw [shift={(589.72,257.54)}, rotate = 207.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da28473743750278335] 
\draw    (200.97,278.25) -- (200.97,295.34) ;
\draw [shift={(200.86,298.34)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17933447637141753] 
\draw    (301.06,278.38) -- (301.06,295.46) ;
\draw [shift={(300.95,298.46)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp10325321720460967] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.14,264.72) .. controls (179.88,267.1) and (179.36,270.44) .. (176.98,272.17) .. controls (174.6,273.91) and (171.26,273.39) .. (169.52,271.01) .. controls (167.79,268.63) and (168.31,265.29) .. (170.69,263.55) .. controls (173.07,261.82) and (176.41,262.34) .. (178.14,264.72) -- cycle ;
%Shape: Circle [id:dp9640026061739606] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (182.32,268.05) .. controls (182.32,265.1) and (184.71,262.71) .. (187.65,262.71) .. controls (190.6,262.71) and (192.98,265.1) .. (192.98,268.05) .. controls (192.98,270.99) and (190.6,273.38) .. (187.65,273.38) .. controls (184.71,273.38) and (182.32,270.99) .. (182.32,268.05) -- cycle ;
%Shape: Circle [id:dp15299677439961523] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (209.77,268.77) .. controls (209.77,265.83) and (212.16,263.44) .. (215.11,263.44) .. controls (218.05,263.44) and (220.44,265.83) .. (220.44,268.77) .. controls (220.44,271.72) and (218.05,274.11) .. (215.11,274.11) .. controls (212.16,274.11) and (209.77,271.72) .. (209.77,268.77) -- cycle ;
%Shape: Circle [id:dp6231109309661094] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (223.23,268.59) .. controls (223.23,265.65) and (225.62,263.26) .. (228.56,263.26) .. controls (231.51,263.26) and (233.89,265.65) .. (233.89,268.59) .. controls (233.89,271.54) and (231.51,273.92) .. (228.56,273.92) .. controls (225.62,273.92) and (223.23,271.54) .. (223.23,268.59) -- cycle ;
%Shape: Circle [id:dp5311444136727048] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (278.32,265.08) .. controls (280.06,267.46) and (279.54,270.8) .. (277.16,272.54) .. controls (274.78,274.27) and (271.44,273.75) .. (269.71,271.37) .. controls (267.97,268.99) and (268.49,265.65) .. (270.87,263.92) .. controls (273.25,262.18) and (276.59,262.7) .. (278.32,265.08) -- cycle ;
%Shape: Circle [id:dp45741688601281405] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (282.5,268.41) .. controls (282.5,265.46) and (284.89,263.08) .. (287.83,263.08) .. controls (290.78,263.08) and (293.17,265.46) .. (293.17,268.41) .. controls (293.17,271.35) and (290.78,273.74) .. (287.83,273.74) .. controls (284.89,273.74) and (282.5,271.35) .. (282.5,268.41) -- cycle ;
%Shape: Circle [id:dp512384706081412] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309.95,269.14) .. controls (309.95,266.19) and (312.34,263.8) .. (315.29,263.8) .. controls (318.23,263.8) and (320.62,266.19) .. (320.62,269.14) .. controls (320.62,272.08) and (318.23,274.47) .. (315.29,274.47) .. controls (312.34,274.47) and (309.95,272.08) .. (309.95,269.14) -- cycle ;
%Shape: Circle [id:dp2380673637442332] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.41,268.95) .. controls (323.41,266.01) and (325.8,263.62) .. (328.74,263.62) .. controls (331.69,263.62) and (334.08,266.01) .. (334.08,268.95) .. controls (334.08,271.9) and (331.69,274.29) .. (328.74,274.29) .. controls (325.8,274.29) and (323.41,271.9) .. (323.41,268.95) -- cycle ;
%Rounded Rect [id:dp641636955330467] 
\draw   (360.23,262.78) .. controls (360.23,260.62) and (361.98,258.86) .. (364.15,258.86) -- (426.37,258.86) .. controls (428.53,258.86) and (430.29,260.62) .. (430.29,262.78) -- (430.29,274.54) .. controls (430.29,276.71) and (428.53,278.46) .. (426.37,278.46) -- (364.15,278.46) .. controls (361.98,278.46) and (360.23,276.71) .. (360.23,274.54) -- cycle ;
%Straight Lines [id:da25688247311278545] 
\draw    (395.24,278.55) -- (395.24,295.64) ;
\draw [shift={(395.13,298.64)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp510915327486994] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (372.51,265.26) .. controls (374.24,267.64) and (373.72,270.97) .. (371.34,272.71) .. controls (368.96,274.45) and (365.62,273.92) .. (363.89,271.55) .. controls (362.15,269.17) and (362.67,265.83) .. (365.05,264.09) .. controls (367.43,262.36) and (370.77,262.88) .. (372.51,265.26) -- cycle ;
%Shape: Circle [id:dp5399390799889776] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (376.68,268.58) .. controls (376.68,265.64) and (379.07,263.25) .. (382.02,263.25) .. controls (384.96,263.25) and (387.35,265.64) .. (387.35,268.58) .. controls (387.35,271.53) and (384.96,273.92) .. (382.02,273.92) .. controls (379.07,273.92) and (376.68,271.53) .. (376.68,268.58) -- cycle ;
%Shape: Circle [id:dp8479758286391617] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (404.14,269.31) .. controls (404.14,266.37) and (406.52,263.98) .. (409.47,263.98) .. controls (412.42,263.98) and (414.8,266.37) .. (414.8,269.31) .. controls (414.8,272.26) and (412.42,274.64) .. (409.47,274.64) .. controls (406.52,274.64) and (404.14,272.26) .. (404.14,269.31) -- cycle ;
%Shape: Circle [id:dp3376393342662325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (417.59,269.13) .. controls (417.59,266.18) and (419.98,263.8) .. (422.92,263.8) .. controls (425.87,263.8) and (428.26,266.18) .. (428.26,269.13) .. controls (428.26,272.07) and (425.87,274.46) .. (422.92,274.46) .. controls (419.98,274.46) and (417.59,272.07) .. (417.59,269.13) -- cycle ;
%Rounded Rect [id:dp23695640647568772] 
\draw   (454.96,262.78) .. controls (454.96,260.62) and (456.71,258.86) .. (458.88,258.86) -- (521.09,258.86) .. controls (523.26,258.86) and (525.01,260.62) .. (525.01,262.78) -- (525.01,274.54) .. controls (525.01,276.71) and (523.26,278.46) .. (521.09,278.46) -- (458.88,278.46) .. controls (456.71,278.46) and (454.96,276.71) .. (454.96,274.54) -- cycle ;
%Straight Lines [id:da2078989792624224] 
\draw    (489.97,278.55) -- (489.97,295.64) ;
\draw [shift={(489.86,298.64)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp08147121839779614] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (467.23,265.26) .. controls (468.97,267.64) and (468.45,270.97) .. (466.07,272.71) .. controls (463.69,274.45) and (460.35,273.92) .. (458.62,271.55) .. controls (456.88,269.17) and (457.4,265.83) .. (459.78,264.09) .. controls (462.16,262.36) and (465.5,262.88) .. (467.23,265.26) -- cycle ;
%Shape: Circle [id:dp14840710354747566] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (471.41,268.58) .. controls (471.41,265.64) and (473.8,263.25) .. (476.74,263.25) .. controls (479.69,263.25) and (482.08,265.64) .. (482.08,268.58) .. controls (482.08,271.53) and (479.69,273.92) .. (476.74,273.92) .. controls (473.8,273.92) and (471.41,271.53) .. (471.41,268.58) -- cycle ;
%Shape: Circle [id:dp12013664091512721] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (498.86,269.31) .. controls (498.86,266.37) and (501.25,263.98) .. (504.2,263.98) .. controls (507.14,263.98) and (509.53,266.37) .. (509.53,269.31) .. controls (509.53,272.26) and (507.14,274.64) .. (504.2,274.64) .. controls (501.25,274.64) and (498.86,272.26) .. (498.86,269.31) -- cycle ;
%Shape: Circle [id:dp3391963755326164] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (512.32,269.13) .. controls (512.32,266.18) and (514.71,263.8) .. (517.65,263.8) .. controls (520.6,263.8) and (522.98,266.18) .. (522.98,269.13) .. controls (522.98,272.07) and (520.6,274.46) .. (517.65,274.46) .. controls (514.71,274.46) and (512.32,272.07) .. (512.32,269.13) -- cycle ;
%Rounded Rect [id:dp35617566170464343] 
\draw   (555.32,262.24) .. controls (555.32,260.07) and (557.08,258.32) .. (559.24,258.32) -- (621.46,258.32) .. controls (623.62,258.32) and (625.38,260.07) .. (625.38,262.24) -- (625.38,274) .. controls (625.38,276.16) and (623.62,277.92) .. (621.46,277.92) -- (559.24,277.92) .. controls (557.08,277.92) and (555.32,276.16) .. (555.32,274) -- cycle ;
%Straight Lines [id:da7780991287229015] 
\draw    (590.33,278.01) -- (590.33,295.09) ;
\draw [shift={(590.22,298.09)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp07946008829620177] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (567.6,264.71) .. controls (569.33,267.09) and (568.81,270.43) .. (566.43,272.17) .. controls (564.05,273.9) and (560.72,273.38) .. (558.98,271) .. controls (557.24,268.62) and (557.77,265.28) .. (560.14,263.55) .. controls (562.52,261.81) and (565.86,262.33) .. (567.6,264.71) -- cycle ;
%Shape: Circle [id:dp9856323223592784] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (571.77,268.04) .. controls (571.77,265.09) and (574.16,262.71) .. (577.11,262.71) .. controls (580.05,262.71) and (582.44,265.09) .. (582.44,268.04) .. controls (582.44,270.98) and (580.05,273.37) .. (577.11,273.37) .. controls (574.16,273.37) and (571.77,270.98) .. (571.77,268.04) -- cycle ;
%Shape: Circle [id:dp7081170516362774] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (599.23,268.77) .. controls (599.23,265.82) and (601.62,263.43) .. (604.56,263.43) .. controls (607.51,263.43) and (609.89,265.82) .. (609.89,268.77) .. controls (609.89,271.71) and (607.51,274.1) .. (604.56,274.1) .. controls (601.62,274.1) and (599.23,271.71) .. (599.23,268.77) -- cycle ;
%Shape: Circle [id:dp538107604174014] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (612.68,268.58) .. controls (612.68,265.64) and (615.07,263.25) .. (618.02,263.25) .. controls (620.96,263.25) and (623.35,265.64) .. (623.35,268.58) .. controls (623.35,271.53) and (620.96,273.92) .. (618.02,273.92) .. controls (615.07,273.92) and (612.68,271.53) .. (612.68,268.58) -- cycle ;
%Rounded Rect [id:dp7565186504871324] 
\draw   (164.97,302.22) .. controls (164.97,300.01) and (166.76,298.21) .. (168.97,298.21) -- (231.21,298.21) .. controls (233.43,298.21) and (235.22,300.01) .. (235.22,302.22) -- (235.22,314.23) .. controls (235.22,316.44) and (233.43,318.24) .. (231.21,318.24) -- (168.97,318.24) .. controls (166.76,318.24) and (164.97,316.44) .. (164.97,314.23) -- cycle ;
%Rounded Rect [id:dp43443539788221175] 
\draw   (265.71,302.61) .. controls (265.71,300.44) and (267.47,298.69) .. (269.63,298.69) -- (331.85,298.69) .. controls (334.02,298.69) and (335.77,300.44) .. (335.77,302.61) -- (335.77,314.37) .. controls (335.77,316.53) and (334.02,318.29) .. (331.85,318.29) -- (269.63,318.29) .. controls (267.47,318.29) and (265.71,316.53) .. (265.71,314.37) -- cycle ;
%Straight Lines [id:da17407363748563465] 
\draw    (199.98,317.92) -- (199.98,335) ;
\draw [shift={(199.86,338)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7894921944156812] 
\draw    (300.06,318.05) -- (300.06,335.13) ;
\draw [shift={(299.95,338.13)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp09374594011017123] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (177.14,304.39) .. controls (178.88,306.77) and (178.36,310.1) .. (175.98,311.84) .. controls (173.6,313.57) and (170.26,313.05) .. (168.52,310.67) .. controls (166.79,308.29) and (167.31,304.96) .. (169.69,303.22) .. controls (172.07,301.49) and (175.41,302.01) .. (177.14,304.39) -- cycle ;
%Shape: Circle [id:dp20871805052860148] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (181.32,307.71) .. controls (181.32,304.77) and (183.71,302.38) .. (186.65,302.38) .. controls (189.6,302.38) and (191.98,304.77) .. (191.98,307.71) .. controls (191.98,310.66) and (189.6,313.05) .. (186.65,313.05) .. controls (183.71,313.05) and (181.32,310.66) .. (181.32,307.71) -- cycle ;
%Shape: Circle [id:dp28335457020294275] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (208.77,308.44) .. controls (208.77,305.49) and (211.16,303.11) .. (214.11,303.11) .. controls (217.05,303.11) and (219.44,305.49) .. (219.44,308.44) .. controls (219.44,311.38) and (217.05,313.77) .. (214.11,313.77) .. controls (211.16,313.77) and (208.77,311.38) .. (208.77,308.44) -- cycle ;
%Shape: Circle [id:dp9260200936860112] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (222.23,308.26) .. controls (222.23,305.31) and (224.62,302.92) .. (227.56,302.92) .. controls (230.51,302.92) and (232.89,305.31) .. (232.89,308.26) .. controls (232.89,311.2) and (230.51,313.59) .. (227.56,313.59) .. controls (224.62,313.59) and (222.23,311.2) .. (222.23,308.26) -- cycle ;
%Shape: Circle [id:dp3401545223646629] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.32,304.75) .. controls (279.06,307.13) and (278.54,310.47) .. (276.16,312.2) .. controls (273.78,313.94) and (270.44,313.42) .. (268.71,311.04) .. controls (266.97,308.66) and (267.49,305.32) .. (269.87,303.59) .. controls (272.25,301.85) and (275.59,302.37) .. (277.32,304.75) -- cycle ;
%Shape: Circle [id:dp002782908584369581] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.5,308.08) .. controls (281.5,305.13) and (283.89,302.74) .. (286.83,302.74) .. controls (289.78,302.74) and (292.17,305.13) .. (292.17,308.08) .. controls (292.17,311.02) and (289.78,313.41) .. (286.83,313.41) .. controls (283.89,313.41) and (281.5,311.02) .. (281.5,308.08) -- cycle ;
%Shape: Circle [id:dp921467391903876] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (308.95,308.8) .. controls (308.95,305.86) and (311.34,303.47) .. (314.29,303.47) .. controls (317.23,303.47) and (319.62,305.86) .. (319.62,308.8) .. controls (319.62,311.75) and (317.23,314.14) .. (314.29,314.14) .. controls (311.34,314.14) and (308.95,311.75) .. (308.95,308.8) -- cycle ;
%Shape: Circle [id:dp17176124484801458] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.41,308.62) .. controls (322.41,305.68) and (324.8,303.29) .. (327.74,303.29) .. controls (330.69,303.29) and (333.08,305.68) .. (333.08,308.62) .. controls (333.08,311.57) and (330.69,313.95) .. (327.74,313.95) .. controls (324.8,313.95) and (322.41,311.57) .. (322.41,308.62) -- cycle ;
%Rounded Rect [id:dp6688693068693266] 
\draw   (359.9,302.45) .. controls (359.9,300.28) and (361.65,298.53) .. (363.82,298.53) -- (426.03,298.53) .. controls (428.2,298.53) and (429.95,300.28) .. (429.95,302.45) -- (429.95,314.21) .. controls (429.95,316.37) and (428.2,318.13) .. (426.03,318.13) -- (363.82,318.13) .. controls (361.65,318.13) and (359.9,316.37) .. (359.9,314.21) -- cycle ;
%Straight Lines [id:da8749404397091753] 
\draw    (394.24,318.22) -- (394.24,335.3) ;
\draw [shift={(394.13,338.3)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp6803490942920514] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (371.51,304.93) .. controls (373.24,307.31) and (372.72,310.64) .. (370.34,312.38) .. controls (367.96,314.11) and (364.62,313.59) .. (362.89,311.21) .. controls (361.15,308.83) and (361.67,305.5) .. (364.05,303.76) .. controls (366.43,302.02) and (369.77,302.55) .. (371.51,304.93) -- cycle ;
%Shape: Circle [id:dp283859756535916] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.68,308.25) .. controls (375.68,305.31) and (378.07,302.92) .. (381.02,302.92) .. controls (383.96,302.92) and (386.35,305.31) .. (386.35,308.25) .. controls (386.35,311.2) and (383.96,313.58) .. (381.02,313.58) .. controls (378.07,313.58) and (375.68,311.2) .. (375.68,308.25) -- cycle ;
%Shape: Circle [id:dp5626093701121879] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (403.14,308.98) .. controls (403.14,306.03) and (405.52,303.64) .. (408.47,303.64) .. controls (411.42,303.64) and (413.8,306.03) .. (413.8,308.98) .. controls (413.8,311.92) and (411.42,314.31) .. (408.47,314.31) .. controls (405.52,314.31) and (403.14,311.92) .. (403.14,308.98) -- cycle ;
%Shape: Circle [id:dp3521028172966105] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (416.59,308.8) .. controls (416.59,305.85) and (418.98,303.46) .. (421.92,303.46) .. controls (424.87,303.46) and (427.26,305.85) .. (427.26,308.8) .. controls (427.26,311.74) and (424.87,314.13) .. (421.92,314.13) .. controls (418.98,314.13) and (416.59,311.74) .. (416.59,308.8) -- cycle ;
%Rounded Rect [id:dp457574694897144] 
\draw   (454.62,302.45) .. controls (454.62,300.28) and (456.38,298.53) .. (458.54,298.53) -- (520.76,298.53) .. controls (522.93,298.53) and (524.68,300.28) .. (524.68,302.45) -- (524.68,314.21) .. controls (524.68,316.37) and (522.93,318.13) .. (520.76,318.13) -- (458.54,318.13) .. controls (456.38,318.13) and (454.62,316.37) .. (454.62,314.21) -- cycle ;
%Straight Lines [id:da9524682596458429] 
\draw    (488.97,318.22) -- (488.97,335.3) ;
\draw [shift={(488.86,338.3)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp888564633932811] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.23,304.93) .. controls (467.97,307.31) and (467.45,310.64) .. (465.07,312.38) .. controls (462.69,314.11) and (459.35,313.59) .. (457.62,311.21) .. controls (455.88,308.83) and (456.4,305.5) .. (458.78,303.76) .. controls (461.16,302.02) and (464.5,302.55) .. (466.23,304.93) -- cycle ;
%Shape: Circle [id:dp08354330333370585] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470.41,308.25) .. controls (470.41,305.31) and (472.8,302.92) .. (475.74,302.92) .. controls (478.69,302.92) and (481.08,305.31) .. (481.08,308.25) .. controls (481.08,311.2) and (478.69,313.58) .. (475.74,313.58) .. controls (472.8,313.58) and (470.41,311.2) .. (470.41,308.25) -- cycle ;
%Shape: Circle [id:dp7428171970875563] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (497.86,308.98) .. controls (497.86,306.03) and (500.25,303.64) .. (503.2,303.64) .. controls (506.14,303.64) and (508.53,306.03) .. (508.53,308.98) .. controls (508.53,311.92) and (506.14,314.31) .. (503.2,314.31) .. controls (500.25,314.31) and (497.86,311.92) .. (497.86,308.98) -- cycle ;
%Shape: Circle [id:dp38915107065519194] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (511.32,308.8) .. controls (511.32,305.85) and (513.71,303.46) .. (516.65,303.46) .. controls (519.6,303.46) and (521.98,305.85) .. (521.98,308.8) .. controls (521.98,311.74) and (519.6,314.13) .. (516.65,314.13) .. controls (513.71,314.13) and (511.32,311.74) .. (511.32,308.8) -- cycle ;
%Rounded Rect [id:dp907102609754799] 
\draw   (554.99,301.9) .. controls (554.99,299.74) and (556.74,297.98) .. (558.91,297.98) -- (621.12,297.98) .. controls (623.29,297.98) and (625.04,299.74) .. (625.04,301.9) -- (625.04,313.66) .. controls (625.04,315.83) and (623.29,317.58) .. (621.12,317.58) -- (558.91,317.58) .. controls (556.74,317.58) and (554.99,315.83) .. (554.99,313.66) -- cycle ;
%Straight Lines [id:da5439105036593479] 
\draw    (589.24,317.68) -- (589.24,334.76) ;
\draw [shift={(589.22,337.76)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp38190424572908754] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (566.6,304.38) .. controls (568.33,306.76) and (567.81,310.1) .. (565.43,311.83) .. controls (563.05,313.57) and (559.72,313.05) .. (557.98,310.67) .. controls (556.24,308.29) and (556.77,304.95) .. (559.14,303.21) .. controls (561.52,301.48) and (564.86,302) .. (566.6,304.38) -- cycle ;
%Shape: Circle [id:dp09352171282943256] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (570.77,307.71) .. controls (570.77,304.76) and (573.16,302.37) .. (576.11,302.37) .. controls (579.05,302.37) and (581.44,304.76) .. (581.44,307.71) .. controls (581.44,310.65) and (579.05,313.04) .. (576.11,313.04) .. controls (573.16,313.04) and (570.77,310.65) .. (570.77,307.71) -- cycle ;
%Shape: Circle [id:dp16580943589943575] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (598.23,308.43) .. controls (598.23,305.49) and (600.62,303.1) .. (603.56,303.1) .. controls (606.51,303.1) and (608.89,305.49) .. (608.89,308.43) .. controls (608.89,311.38) and (606.51,313.77) .. (603.56,313.77) .. controls (600.62,313.77) and (598.23,311.38) .. (598.23,308.43) -- cycle ;
%Shape: Circle [id:dp395298760706561] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (611.68,308.25) .. controls (611.68,305.31) and (614.07,302.92) .. (617.02,302.92) .. controls (619.96,302.92) and (622.35,305.31) .. (622.35,308.25) .. controls (622.35,311.2) and (619.96,313.58) .. (617.02,313.58) .. controls (614.07,313.58) and (611.68,311.2) .. (611.68,308.25) -- cycle ;
%Rounded Rect [id:dp17476506285452387] 
\draw   (165.02,342.8) .. controls (165.02,340.59) and (166.81,338.8) .. (169.02,338.8) -- (231.26,338.8) .. controls (233.47,338.8) and (235.26,340.59) .. (235.26,342.8) -- (235.26,354.82) .. controls (235.26,357.03) and (233.47,358.82) .. (231.26,358.82) -- (169.02,358.82) .. controls (166.81,358.82) and (165.02,357.03) .. (165.02,354.82) -- cycle ;
%Rounded Rect [id:dp9788696596729958] 
\draw   (265.09,342.86) .. controls (265.09,340.69) and (266.85,338.94) .. (269.01,338.94) -- (331.23,338.94) .. controls (333.4,338.94) and (335.15,340.69) .. (335.15,342.86) -- (335.15,354.62) .. controls (335.15,356.78) and (333.4,358.54) .. (331.23,358.54) -- (269.01,358.54) .. controls (266.85,358.54) and (265.09,356.78) .. (265.09,354.62) -- cycle ;
%Straight Lines [id:da2664943421601047] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200.02,358.5) -- (200.02,376.59) ;
\draw [shift={(200.02,378.59)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1450265178280068] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300.1,358.63) -- (300.1,376.71) ;
\draw [shift={(300.1,378.71)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp5447455544141153] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (177.19,344.97) .. controls (178.92,347.35) and (178.4,350.69) .. (176.02,352.42) .. controls (173.64,354.16) and (170.31,353.64) .. (168.57,351.26) .. controls (166.83,348.88) and (167.36,345.54) .. (169.74,343.8) .. controls (172.12,342.07) and (175.45,342.59) .. (177.19,344.97) -- cycle ;
%Shape: Circle [id:dp9412924492150503] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (181.36,348.3) .. controls (181.36,345.35) and (183.75,342.96) .. (186.7,342.96) .. controls (189.64,342.96) and (192.03,345.35) .. (192.03,348.3) .. controls (192.03,351.24) and (189.64,353.63) .. (186.7,353.63) .. controls (183.75,353.63) and (181.36,351.24) .. (181.36,348.3) -- cycle ;
%Shape: Circle [id:dp9074844810459246] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (208.82,349.02) .. controls (208.82,346.08) and (211.21,343.69) .. (214.15,343.69) .. controls (217.1,343.69) and (219.48,346.08) .. (219.48,349.02) .. controls (219.48,351.97) and (217.1,354.36) .. (214.15,354.36) .. controls (211.21,354.36) and (208.82,351.97) .. (208.82,349.02) -- cycle ;
%Shape: Circle [id:dp47290377398958006] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (222.27,348.84) .. controls (222.27,345.9) and (224.66,343.51) .. (227.61,343.51) .. controls (230.55,343.51) and (232.94,345.9) .. (232.94,348.84) .. controls (232.94,351.79) and (230.55,354.17) .. (227.61,354.17) .. controls (224.66,354.17) and (222.27,351.79) .. (222.27,348.84) -- cycle ;
%Shape: Circle [id:dp6604956650820182] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.37,345.33) .. controls (279.11,347.71) and (278.58,351.05) .. (276.2,352.79) .. controls (273.82,354.52) and (270.49,354) .. (268.75,351.62) .. controls (267.02,349.24) and (267.54,345.9) .. (269.92,344.17) .. controls (272.3,342.43) and (275.63,342.95) .. (277.37,345.33) -- cycle ;
%Shape: Circle [id:dp13013839038979902] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.55,348.66) .. controls (281.55,345.71) and (283.93,343.33) .. (286.88,343.33) .. controls (289.82,343.33) and (292.21,345.71) .. (292.21,348.66) .. controls (292.21,351.6) and (289.82,353.99) .. (286.88,353.99) .. controls (283.93,353.99) and (281.55,351.6) .. (281.55,348.66) -- cycle ;
%Shape: Circle [id:dp6445772858674124] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309,349.39) .. controls (309,346.44) and (311.39,344.05) .. (314.33,344.05) .. controls (317.28,344.05) and (319.67,346.44) .. (319.67,349.39) .. controls (319.67,352.33) and (317.28,354.72) .. (314.33,354.72) .. controls (311.39,354.72) and (309,352.33) .. (309,349.39) -- cycle ;
%Shape: Circle [id:dp26242682686573593] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.45,349.2) .. controls (322.45,346.26) and (324.84,343.87) .. (327.79,343.87) .. controls (330.73,343.87) and (333.12,346.26) .. (333.12,349.2) .. controls (333.12,352.15) and (330.73,354.54) .. (327.79,354.54) .. controls (324.84,354.54) and (322.45,352.15) .. (322.45,349.2) -- cycle ;
%Rounded Rect [id:dp3568834948558195] 
\draw   (359.27,343.03) .. controls (359.27,340.87) and (361.03,339.11) .. (363.19,339.11) -- (425.41,339.11) .. controls (427.58,339.11) and (429.33,340.87) .. (429.33,343.03) -- (429.33,354.79) .. controls (429.33,356.96) and (427.58,358.71) .. (425.41,358.71) -- (363.19,358.71) .. controls (361.03,358.71) and (359.27,356.96) .. (359.27,354.79) -- cycle ;
%Straight Lines [id:da7244036947383392] 
\draw    (394.29,358.8) -- (394.29,375.89) ;
\draw [shift={(394.18,378.89)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp11575973012838126] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (371.55,345.51) .. controls (373.29,347.89) and (372.77,351.22) .. (370.39,352.96) .. controls (368.01,354.7) and (364.67,354.17) .. (362.93,351.8) .. controls (361.2,349.42) and (361.72,346.08) .. (364.1,344.34) .. controls (366.48,342.61) and (369.82,343.13) .. (371.55,345.51) -- cycle ;
%Shape: Circle [id:dp8907425705530039] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.73,348.83) .. controls (375.73,345.89) and (378.12,343.5) .. (381.06,343.5) .. controls (384.01,343.5) and (386.39,345.89) .. (386.39,348.83) .. controls (386.39,351.78) and (384.01,354.17) .. (381.06,354.17) .. controls (378.12,354.17) and (375.73,351.78) .. (375.73,348.83) -- cycle ;
%Shape: Circle [id:dp5044531191350883] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (403.18,349.56) .. controls (403.18,346.62) and (405.57,344.23) .. (408.52,344.23) .. controls (411.46,344.23) and (413.85,346.62) .. (413.85,349.56) .. controls (413.85,352.51) and (411.46,354.89) .. (408.52,354.89) .. controls (405.57,354.89) and (403.18,352.51) .. (403.18,349.56) -- cycle ;
%Shape: Circle [id:dp6598686938113427] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (416.64,349.38) .. controls (416.64,346.43) and (419.02,344.05) .. (421.97,344.05) .. controls (424.92,344.05) and (427.3,346.43) .. (427.3,349.38) .. controls (427.3,352.32) and (424.92,354.71) .. (421.97,354.71) .. controls (419.02,354.71) and (416.64,352.32) .. (416.64,349.38) -- cycle ;
%Rounded Rect [id:dp40605048008007727] 
\draw   (454,343.03) .. controls (454,340.87) and (455.76,339.11) .. (457.92,339.11) -- (520.14,339.11) .. controls (522.3,339.11) and (524.06,340.87) .. (524.06,343.03) -- (524.06,354.79) .. controls (524.06,356.96) and (522.3,358.71) .. (520.14,358.71) -- (457.92,358.71) .. controls (455.76,358.71) and (454,356.96) .. (454,354.79) -- cycle ;
%Straight Lines [id:da27841824681996385] 
\draw    (489.01,358.8) -- (489.01,375.89) ;
\draw [shift={(488.9,378.89)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp7705978033799428] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.28,345.51) .. controls (468.01,347.89) and (467.49,351.22) .. (465.11,352.96) .. controls (462.73,354.7) and (459.4,354.17) .. (457.66,351.8) .. controls (455.93,349.42) and (456.45,346.08) .. (458.83,344.34) .. controls (461.21,342.61) and (464.54,343.13) .. (466.28,345.51) -- cycle ;
%Shape: Circle [id:dp567668685372068] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470.45,348.83) .. controls (470.45,345.89) and (472.84,343.5) .. (475.79,343.5) .. controls (478.73,343.5) and (481.12,345.89) .. (481.12,348.83) .. controls (481.12,351.78) and (478.73,354.17) .. (475.79,354.17) .. controls (472.84,354.17) and (470.45,351.78) .. (470.45,348.83) -- cycle ;
%Shape: Circle [id:dp759663890316282] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (497.91,348.48) .. controls (497.91,345.54) and (500.3,343.15) .. (503.24,343.15) .. controls (506.19,343.15) and (508.58,345.54) .. (508.58,348.48) .. controls (508.58,351.43) and (506.19,353.82) .. (503.24,353.82) .. controls (500.3,353.82) and (497.91,351.43) .. (497.91,348.48) -- cycle ;
%Shape: Circle [id:dp15590410901237028] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (511.36,348.3) .. controls (511.36,345.36) and (513.75,342.97) .. (516.7,342.97) .. controls (519.64,342.97) and (522.03,345.36) .. (522.03,348.3) .. controls (522.03,351.25) and (519.64,353.64) .. (516.7,353.64) .. controls (513.75,353.64) and (511.36,351.25) .. (511.36,348.3) -- cycle ;
%Rounded Rect [id:dp9312959965192893] 
\draw   (554.37,342.49) .. controls (554.37,340.32) and (556.12,338.57) .. (558.29,338.57) -- (620.5,338.57) .. controls (622.67,338.57) and (624.42,340.32) .. (624.42,342.49) -- (624.42,354.25) .. controls (624.42,356.41) and (622.67,358.17) .. (620.5,358.17) -- (558.29,358.17) .. controls (556.12,358.17) and (554.37,356.41) .. (554.37,354.25) -- cycle ;
%Straight Lines [id:da47219439660308193] 
\draw    (589.38,358.26) -- (589.38,375.34) ;
\draw [shift={(589.27,378.34)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8970088302935777] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (566.64,344.96) .. controls (568.38,347.34) and (567.86,350.68) .. (565.48,352.42) .. controls (563.1,354.15) and (559.76,353.63) .. (558.02,351.25) .. controls (556.29,348.87) and (556.81,345.53) .. (559.19,343.8) .. controls (561.57,342.06) and (564.91,342.58) .. (566.64,344.96) -- cycle ;
%Shape: Circle [id:dp6848184103508392] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (570.82,348.29) .. controls (570.82,345.34) and (573.21,342.96) .. (576.15,342.96) .. controls (579.1,342.96) and (581.48,345.34) .. (581.48,348.29) .. controls (581.48,351.23) and (579.1,353.62) .. (576.15,353.62) .. controls (573.21,353.62) and (570.82,351.23) .. (570.82,348.29) -- cycle ;
%Shape: Circle [id:dp293817997803798] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (598.27,348.55) .. controls (598.27,345.61) and (600.66,343.22) .. (603.61,343.22) .. controls (606.55,343.22) and (608.94,345.61) .. (608.94,348.55) .. controls (608.94,351.5) and (606.55,353.89) .. (603.61,353.89) .. controls (600.66,353.89) and (598.27,351.5) .. (598.27,348.55) -- cycle ;
%Shape: Circle [id:dp7780764267510847] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (611.73,348.53) .. controls (611.73,345.58) and (614.12,343.19) .. (617.06,343.19) .. controls (620.01,343.19) and (622.39,345.58) .. (622.39,348.53) .. controls (622.39,351.47) and (620.01,353.86) .. (617.06,353.86) .. controls (614.12,353.86) and (611.73,351.47) .. (611.73,348.53) -- cycle ;
%Straight Lines [id:da20881361368904972] 
\draw    (395.33,58.68) -- (395.33,74.76) ;
\draw [shift={(395.31,77.76)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%%Straight Lines [id:da543795973335139] 
\draw    (395.33,98.68) -- (395.33,114.76) ;
\draw [shift={(395.44,117.76)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da23509978183908964] 
\draw    (395.33,139) -- (395.33,155.42) ;
\draw [shift={(395.22,158.42)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp6526483547186519] 
\draw   (359.27,383.03) .. controls (359.27,380.87) and (361.03,379.11) .. (363.19,379.11) -- (425.41,379.11) .. controls (427.58,379.11) and (429.33,380.87) .. (429.33,383.03) -- (429.33,394.79) .. controls (429.33,396.96) and (427.58,398.71) .. (425.41,398.71) -- (363.19,398.71) .. controls (361.03,398.71) and (359.27,396.96) .. (359.27,394.79) -- cycle ;
%Shape: Circle [id:dp3289042765170307] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (371.15,385.51) .. controls (372.89,387.89) and (372.37,391.22) .. (369.99,392.96) .. controls (367.61,394.7) and (364.27,394.17) .. (362.53,391.8) .. controls (360.8,389.42) and (361.32,386.08) .. (363.7,384.34) .. controls (366.08,382.61) and (369.42,383.13) .. (371.15,385.51) -- cycle ;
%Shape: Circle [id:dp6956000631658232] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (375.33,388.83) .. controls (375.33,385.89) and (377.72,383.5) .. (380.66,383.5) .. controls (383.61,383.5) and (385.99,385.89) .. (385.99,388.83) .. controls (385.99,391.78) and (383.61,394.17) .. (380.66,394.17) .. controls (377.72,394.17) and (375.33,391.78) .. (375.33,388.83) -- cycle ;
%Shape: Circle [id:dp7458124574262193] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (402.78,389.56) .. controls (402.78,386.62) and (405.17,384.23) .. (408.12,384.23) .. controls (411.06,384.23) and (413.45,386.62) .. (413.45,389.56) .. controls (413.45,392.51) and (411.06,394.89) .. (408.12,394.89) .. controls (405.17,394.89) and (402.78,392.51) .. (402.78,389.56) -- cycle ;
%Shape: Circle [id:dp48390250984498473] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (416.24,389.38) .. controls (416.24,386.43) and (418.62,384.05) .. (421.57,384.05) .. controls (424.52,384.05) and (426.9,386.43) .. (426.9,389.38) .. controls (426.9,392.32) and (424.52,394.71) .. (421.57,394.71) .. controls (418.62,394.71) and (416.24,392.32) .. (416.24,389.38) -- cycle ;
%Rounded Rect [id:dp027092309616813637] 
\draw   (454,383.03) .. controls (454,380.87) and (455.76,379.11) .. (457.92,379.11) -- (520.14,379.11) .. controls (522.3,379.11) and (524.06,380.87) .. (524.06,383.03) -- (524.06,394.79) .. controls (524.06,396.96) and (522.3,398.71) .. (520.14,398.71) -- (457.92,398.71) .. controls (455.76,398.71) and (454,396.96) .. (454,394.79) -- cycle ;
%Shape: Circle [id:dp8415489990174103] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (467.08,385.51) .. controls (468.81,387.89) and (468.29,391.22) .. (465.91,392.96) .. controls (463.53,394.7) and (460.2,394.17) .. (458.46,391.8) .. controls (456.73,389.42) and (457.25,386.08) .. (459.63,384.34) .. controls (462.01,382.61) and (465.34,383.13) .. (467.08,385.51) -- cycle ;
%Shape: Circle [id:dp9493570488579932] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (470.05,388.83) .. controls (470.05,385.89) and (472.44,383.5) .. (475.39,383.5) .. controls (478.33,383.5) and (480.72,385.89) .. (480.72,388.83) .. controls (480.72,391.78) and (478.33,394.17) .. (475.39,394.17) .. controls (472.44,394.17) and (470.05,391.78) .. (470.05,388.83) -- cycle ;
%Shape: Circle [id:dp05230953218946355] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (497.51,389.56) .. controls (497.51,386.62) and (499.9,384.23) .. (502.84,384.23) .. controls (505.79,384.23) and (508.18,386.62) .. (508.18,389.56) .. controls (508.18,392.51) and (505.79,394.89) .. (502.84,394.89) .. controls (499.9,394.89) and (497.51,392.51) .. (497.51,389.56) -- cycle ;
%Shape: Circle [id:dp12615381095175304] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (510.96,389.38) .. controls (510.96,386.43) and (513.35,384.05) .. (516.3,384.05) .. controls (519.24,384.05) and (521.63,386.43) .. (521.63,389.38) .. controls (521.63,392.32) and (519.24,394.71) .. (516.3,394.71) .. controls (513.35,394.71) and (510.96,392.32) .. (510.96,389.38) -- cycle ;
%Rounded Rect [id:dp5864637769079621] 
\draw   (554.77,382.89) .. controls (554.77,380.72) and (556.52,378.97) .. (558.69,378.97) -- (620.9,378.97) .. controls (623.07,378.97) and (624.82,380.72) .. (624.82,382.89) -- (624.82,394.65) .. controls (624.82,396.81) and (623.07,398.57) .. (620.9,398.57) -- (558.69,398.57) .. controls (556.52,398.57) and (554.77,396.81) .. (554.77,394.65) -- cycle ;
%Shape: Circle [id:dp6269344194288204] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (566.24,384.96) .. controls (567.98,387.34) and (567.46,390.68) .. (565.08,392.42) .. controls (562.7,394.15) and (559.36,393.63) .. (557.62,391.25) .. controls (555.89,388.87) and (556.41,385.53) .. (558.79,383.8) .. controls (561.17,382.06) and (564.51,382.58) .. (566.24,384.96) -- cycle ;
%Shape: Circle [id:dp053322581563720606] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (570.42,388.29) .. controls (570.42,385.34) and (572.81,382.96) .. (575.75,382.96) .. controls (578.7,382.96) and (581.08,385.34) .. (581.08,388.29) .. controls (581.08,391.23) and (578.7,393.62) .. (575.75,393.62) .. controls (572.81,393.62) and (570.42,391.23) .. (570.42,388.29) -- cycle ;
%Shape: Circle [id:dp285204993959592] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (597.87,388.48) .. controls (597.87,385.54) and (600.26,383.15) .. (603.21,383.15) .. controls (606.15,383.15) and (608.54,385.54) .. (608.54,388.48) .. controls (608.54,391.43) and (606.15,393.82) .. (603.21,393.82) .. controls (600.26,393.82) and (597.87,391.43) .. (597.87,388.48) -- cycle ;
%Shape: Circle [id:dp8349079569326878] 
\draw  [fill={rgb, 255:red, 123; green, 207; blue, 32 }  ,fill opacity=1 ] (611.66,388.3) .. controls (611.66,385.36) and (614.05,382.97) .. (616.99,382.97) .. controls (619.94,382.97) and (622.33,385.36) .. (622.33,388.3) .. controls (622.33,391.25) and (619.94,393.63) .. (616.99,393.63) .. controls (614.05,393.63) and (611.66,391.25) .. (611.66,388.3) -- cycle ;
%Straight Lines [id:da08853308534031301] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.83,128.13) -- (426.08,128.13) ;
%Straight Lines [id:da3602208088853094] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (357.33,168.63) -- (426.58,168.63) ;
%Straight Lines [id:da799659399860615] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.33,208.13) -- (425.58,208.13) ;
%Straight Lines [id:da4332678638237708] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395.33,181.38) -- (395.33,195.88) ;
\draw [shift={(395.33,197.88)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da44024768095491806] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (193.69,267.84) -- (209,267.84) ;
%Straight Lines [id:da22322927112488933] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (193.33,308.17) -- (208.33,308.17) ;
%Straight Lines [id:da3696404534804587] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (193,348.5) -- (208,348.5) ;
%Straight Lines [id:da5625240295643505] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (293.33,348.22) -- (308.33,348.22) ;
%Straight Lines [id:da9638777886701995] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (293.49,308.22) -- (308.49,308.22) ;
%Straight Lines [id:da24713569381860667] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294.26,268.23) -- (309.26,268.23) ;
%Straight Lines [id:da28417489482457015] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (388.26,268.23) -- (403.26,268.23) ;
%Straight Lines [id:da33258363713661865] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (387.49,308.38) -- (402.49,308.38) ;
%Straight Lines [id:da7386588472674924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (387.18,348.23) -- (402.18,348.23) ;
%Straight Lines [id:da846428190981384] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (483.18,268.23) -- (498.18,268.23) ;
%Straight Lines [id:da5512731401084534] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (481.95,308.38) -- (496.95,308.38) ;
%Straight Lines [id:da24730393403304185] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (481.95,348.23) -- (496.95,348.23) ;
%Straight Lines [id:da708081986530672] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (582.26,308.23) -- (597.26,308.23) ;
%Straight Lines [id:da6479833263119965] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (582.56,348.08) -- (597.56,348.08) ;
%Straight Lines [id:da0855304824855434] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (583.49,268.08) -- (598.49,268.08) ;
%Straight Lines [id:da9773938741505204] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (582.1,388.08) -- (597.1,388.08) ;
%Straight Lines [id:da26674348135525205] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (481.72,388.23) -- (496.72,388.23) ;
%Straight Lines [id:da5866122468161046] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (387.41,388.08) -- (402.41,388.08) ;
%Rounded Rect [id:dp9270205509234299] 
\draw   (165.02,382.51) .. controls (165.02,380.3) and (166.81,378.51) .. (169.02,378.51) -- (231.26,378.51) .. controls (233.47,378.51) and (235.26,380.3) .. (235.26,382.51) -- (235.26,394.53) .. controls (235.26,396.74) and (233.47,398.54) .. (231.26,398.54) -- (169.02,398.54) .. controls (166.81,398.54) and (165.02,396.74) .. (165.02,394.53) -- cycle ;
%Rounded Rect [id:dp918940460465625] 
\draw   (265.09,382.57) .. controls (265.09,380.41) and (266.85,378.65) .. (269.01,378.65) -- (331.23,378.65) .. controls (333.4,378.65) and (335.15,380.41) .. (335.15,382.57) -- (335.15,394.33) .. controls (335.15,396.49) and (333.4,398.25) .. (331.23,398.25) -- (269.01,398.25) .. controls (266.85,398.25) and (265.09,396.49) .. (265.09,394.33) -- cycle ;
%Shape: Circle [id:dp7165555586666055] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (177.19,384.68) .. controls (178.92,387.06) and (178.4,390.4) .. (176.02,392.14) .. controls (173.64,393.87) and (170.31,393.35) .. (168.57,390.97) .. controls (166.83,388.59) and (167.36,385.26) .. (169.74,383.52) .. controls (172.12,381.78) and (175.45,382.31) .. (177.19,384.68) -- cycle ;
%Shape: Circle [id:dp43249561775820355] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (181.36,388.01) .. controls (181.36,385.06) and (183.75,382.68) .. (186.7,382.68) .. controls (189.64,382.68) and (192.03,385.06) .. (192.03,388.01) .. controls (192.03,390.96) and (189.64,393.34) .. (186.7,393.34) .. controls (183.75,393.34) and (181.36,390.96) .. (181.36,388.01) -- cycle ;
%Shape: Circle [id:dp1084886500859914] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (208.82,388.74) .. controls (208.82,385.79) and (211.21,383.4) .. (214.15,383.4) .. controls (217.1,383.4) and (219.48,385.79) .. (219.48,388.74) .. controls (219.48,391.68) and (217.1,394.07) .. (214.15,394.07) .. controls (211.21,394.07) and (208.82,391.68) .. (208.82,388.74) -- cycle ;
%Shape: Circle [id:dp5324090706238751] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (222.27,388.56) .. controls (222.27,385.61) and (224.66,383.22) .. (227.61,383.22) .. controls (230.55,383.22) and (232.94,385.61) .. (232.94,388.56) .. controls (232.94,391.5) and (230.55,393.89) .. (227.61,393.89) .. controls (224.66,393.89) and (222.27,391.5) .. (222.27,388.56) -- cycle ;
%Shape: Circle [id:dp029434273032767688] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.37,385.05) .. controls (279.11,387.43) and (278.58,390.76) .. (276.2,392.5) .. controls (273.82,394.24) and (270.49,393.71) .. (268.75,391.33) .. controls (267.02,388.96) and (267.54,385.62) .. (269.92,383.88) .. controls (272.3,382.15) and (275.63,382.67) .. (277.37,385.05) -- cycle ;
%Shape: Circle [id:dp34145961360507116] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.55,388.37) .. controls (281.55,385.43) and (283.93,383.04) .. (286.88,383.04) .. controls (289.82,383.04) and (292.21,385.43) .. (292.21,388.37) .. controls (292.21,391.32) and (289.82,393.71) .. (286.88,393.71) .. controls (283.93,393.71) and (281.55,391.32) .. (281.55,388.37) -- cycle ;
%Shape: Circle [id:dp9428833283018443] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (309,389.1) .. controls (309,386.16) and (311.39,383.77) .. (314.33,383.77) .. controls (317.28,383.77) and (319.67,386.16) .. (319.67,389.1) .. controls (319.67,392.05) and (317.28,394.43) .. (314.33,394.43) .. controls (311.39,394.43) and (309,392.05) .. (309,389.1) -- cycle ;
%Shape: Circle [id:dp3719792334368053] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.45,388.92) .. controls (322.45,385.97) and (324.84,383.59) .. (327.79,383.59) .. controls (330.73,383.59) and (333.12,385.97) .. (333.12,388.92) .. controls (333.12,391.86) and (330.73,394.25) .. (327.79,394.25) .. controls (324.84,394.25) and (322.45,391.86) .. (322.45,388.92) -- cycle ;
%Straight Lines [id:da6709061887124754] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (193,388.21) -- (208,388.21) ;
%Straight Lines [id:da017618648926772673] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (293.33,387.93) -- (308.33,387.93) ;
%Rounded Rect [id:dp5527914608889537] 
\draw   (164.22,422.8) .. controls (164.22,420.59) and (166.01,418.8) .. (168.22,418.8) -- (230.46,418.8) .. controls (232.67,418.8) and (234.46,420.59) .. (234.46,422.8) -- (234.46,434.82) .. controls (234.46,437.03) and (232.67,438.82) .. (230.46,438.82) -- (168.22,438.82) .. controls (166.01,438.82) and (164.22,437.03) .. (164.22,434.82) -- cycle ;
%Rounded Rect [id:dp23629450552264308] 
\draw   (264.29,422.86) .. controls (264.29,420.69) and (266.05,418.94) .. (268.21,418.94) -- (330.43,418.94) .. controls (332.6,418.94) and (334.35,420.69) .. (334.35,422.86) -- (334.35,434.62) .. controls (334.35,436.78) and (332.6,438.54) .. (330.43,438.54) -- (268.21,438.54) .. controls (266.05,438.54) and (264.29,436.78) .. (264.29,434.62) -- cycle ;
%Shape: Circle [id:dp696578146738579] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (176.39,424.97) .. controls (178.12,427.35) and (177.6,430.69) .. (175.22,432.42) .. controls (172.84,434.16) and (169.51,433.64) .. (167.77,431.26) .. controls (166.03,428.88) and (166.56,425.54) .. (168.94,423.8) .. controls (171.32,422.07) and (174.65,422.59) .. (176.39,424.97) -- cycle ;
%Shape: Circle [id:dp785344276175552] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180.56,428.3) .. controls (180.56,425.35) and (182.95,422.96) .. (185.9,422.96) .. controls (188.84,422.96) and (191.23,425.35) .. (191.23,428.3) .. controls (191.23,431.24) and (188.84,433.63) .. (185.9,433.63) .. controls (182.95,433.63) and (180.56,431.24) .. (180.56,428.3) -- cycle ;
%Shape: Circle [id:dp14962212605177894] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (208.02,429.02) .. controls (208.02,426.08) and (210.41,423.69) .. (213.35,423.69) .. controls (216.3,423.69) and (218.68,426.08) .. (218.68,429.02) .. controls (218.68,431.97) and (216.3,434.36) .. (213.35,434.36) .. controls (210.41,434.36) and (208.02,431.97) .. (208.02,429.02) -- cycle ;
%Shape: Circle [id:dp3469738623002807] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (221.47,428.84) .. controls (221.47,425.9) and (223.86,423.51) .. (226.81,423.51) .. controls (229.75,423.51) and (232.14,425.9) .. (232.14,428.84) .. controls (232.14,431.79) and (229.75,434.17) .. (226.81,434.17) .. controls (223.86,434.17) and (221.47,431.79) .. (221.47,428.84) -- cycle ;
%Shape: Circle [id:dp4183987479245035] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (276.57,425.33) .. controls (278.31,427.71) and (277.78,431.05) .. (275.4,432.79) .. controls (273.02,434.52) and (269.69,434) .. (267.95,431.62) .. controls (266.22,429.24) and (266.74,425.9) .. (269.12,424.17) .. controls (271.5,422.43) and (274.83,422.95) .. (276.57,425.33) -- cycle ;
%Shape: Circle [id:dp5491056141279369] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (280.75,428.66) .. controls (280.75,425.71) and (283.13,423.33) .. (286.08,423.33) .. controls (289.02,423.33) and (291.41,425.71) .. (291.41,428.66) .. controls (291.41,431.6) and (289.02,433.99) .. (286.08,433.99) .. controls (283.13,433.99) and (280.75,431.6) .. (280.75,428.66) -- cycle ;
%Shape: Circle [id:dp7997007571234667] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (308.2,429.39) .. controls (308.2,426.44) and (310.59,424.05) .. (313.53,424.05) .. controls (316.48,424.05) and (318.87,426.44) .. (318.87,429.39) .. controls (318.87,432.33) and (316.48,434.72) .. (313.53,434.72) .. controls (310.59,434.72) and (308.2,432.33) .. (308.2,429.39) -- cycle ;
%Shape: Circle [id:dp6204495276305741] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (321.65,429.2) .. controls (321.65,426.26) and (324.04,423.87) .. (326.99,423.87) .. controls (329.93,423.87) and (332.32,426.26) .. (332.32,429.2) .. controls (332.32,432.15) and (329.93,434.54) .. (326.99,434.54) .. controls (324.04,434.54) and (321.65,432.15) .. (321.65,429.2) -- cycle ;
%Straight Lines [id:da21708123665027435] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (192.2,428.5) -- (207.2,428.5) ;
%Straight Lines [id:da15419144101570303] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (292.53,428.22) -- (307.53,428.22) ;
%Straight Lines [id:da7560607600114972] 
\draw    (199.97,399.12) -- (199.97,416.2) ;
\draw [shift={(199.86,419.2)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da46768299437546457] 
\draw    (299.57,398.45) -- (299.57,415.53) ;
\draw [shift={(299.55,418.53)}, rotate = 270.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5266051284899607] 
\draw    (509.67,48.06) -- (490.33,48.06) ;
\draw [shift={(487.33,48.04)}, rotate = 360.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp6780144462691342] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (291.33,113.5) -- (500,113.5) -- (500,223.5) -- (291.33,223.5) -- cycle ;
%Straight Lines [id:da9437945432646817] 
\draw    (533.08,168.53) -- (504.33,168.53) ;
\draw [shift={(501.33,168.5)}, rotate = 360.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9296599292971415] 
\draw    (282.33,128.17) -- (292.33,128.17) ;
\draw [shift={(295.33,128.5)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4093873107436179] 
\draw    (282,168.24) -- (292.33,168.24) ;
\draw [shift={(295.33,168.17)}, rotate = 538.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9831732147696155] 
\draw    (281.33,207.17) -- (291.67,207.17) ;
\draw [shift={(294.67,206.83)}, rotate = 538.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8444492640749799] 
\draw    (153.33,268.34) -- (163.67,268.34) ;
\draw [shift={(166.67,268.26)}, rotate = 538.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8826893974050136] 
\draw    (152.67,308.6) -- (163,308.6) ;
\draw [shift={(166,308.26)}, rotate = 538.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7976220947442858] 
\draw    (151.33,349.26) -- (161.67,349.26) ;
\draw [shift={(164.67,348.93)}, rotate = 538.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da725398972425692] 
\draw    (158,389.05) -- (162.67,389.05) ;
\draw [shift={(165.67,388.93)}, rotate = 537.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8704022800720028] 
\draw    (372.71,429.03) -- (337.82,429.03) ;
\draw [shift={(334.82,429.03)}, rotate = 360.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da46100865010620407] 
\draw    (372.33,428.64) -- (372.33,402.43) ;
\draw [shift={(372.33,399.43)}, rotate = 450.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (509.67,40.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {input parameters};
% Text Node
\draw (532.33,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {shared layers};
% Text Node
\draw (255.8,121.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {CL1};
% Text Node
\draw (253.93,160.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {CL2};
% Text Node
\draw (254.5,199.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {CL4};
% Text Node
\draw (127.83,261.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {BL1};
% Text Node
\draw (186,438.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{P}_{\mathrm{fe}}$};
% Text Node
\draw (288.67,438.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{T}$};
% Text Node
\draw (384,397.73) node [anchor=north west][inner sep=0.75pt]    {$\hat{\Psi}_{1}$};
% Text Node
\draw (342.33,427.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {output layers};
% Text Node
\draw (320.33,81.25) node [anchor=north west,text width=12em,align=center,inner sep=0.75pt] {input layer: $37\ \times \ 1$};
% Text Node
\draw (319,40.07) node [anchor=north west,text width=12em,align=center,inner sep=0.75pt] {$[p_{1} ,p_{2} ,...,p_{d}]$};
% Text Node
\draw (125.63,301.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {BL2};
% Text Node
\draw (124.73,341.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {BL3};
% Text Node
\draw (123.33,381.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {BL10};
% Text Node
\draw (404,280.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$322$};
% Text Node
\draw (502,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$322$};
% Text Node
\draw (601,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$322$};
% Text Node
\draw (402,321.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$278$};
% Text Node
\draw (500,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$278$};
% Text Node
\draw (599,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$278$};
% Text Node
\draw (403,361.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$240$};
% Text Node
\draw (501,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$240$};
% Text Node
\draw (600,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$240$};
% Text Node
\draw (470,398.23) node [anchor=north west][inner sep=0.75pt]    {$\hat{\Psi}_{2}$};
% Text Node
\draw (574.5,398.23) node [anchor=north west][inner sep=0.75pt]    {$\hat{\Psi}_{3}$};
% Text Node
\draw (207,279.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1530$};
% Text Node
\draw (305,280.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1530$};
% Text Node
\draw (205,320.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1210$};
% Text Node
\draw (303,321.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1210$};
% Text Node
\draw (208,360.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$900$};
% Text Node
\draw (202,399.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ 530$};
% Text Node
\draw (300,400.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\ 530$};
% Text Node
\draw (308,362.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$900$};
% Text Node
\draw (464,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1590$};
% Text Node
\draw (464,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1410$};
% Text Node
\draw (467,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$220$};


\end{tikzpicture}


==> fig2/training_plot.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
\begin{axis}[
ymode=log,
legend cell align={left},
width=0.9\linewidth,
height=5cm,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
xlabel={Epochs},
xmin=-14.9, xmax=312.9,
ylabel={Mean absolute error},
%ymin=0.00462040849303028, %ymax=0.516114352128553,
%ytick style={color=black},
%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
%yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [thick, red]
table {%
0 0.289664236007394
1 0.227169763142383
2 0.176026296300703
3 0.177465320490483
4 0.144567177310832
5 0.140192119672901
6 0.119899716684981
7 0.119193264654025
8 0.124641567594868
9 0.104659153443333
10 0.103284878635507
11 0.0988650998192816
12 0.090522621539465
13 0.0845658600270562
14 0.0832188834788754
15 0.0805878781290443
16 0.0767540414877837
17 0.0710964489377773
18 0.0675788495359121
19 0.0637291995438943
20 0.0601429642309741
21 0.0578463434196454
22 0.0566824926507696
23 0.0534378301154621
24 0.0520242832491454
25 0.0519526754649181
26 0.0534834014123112
27 0.0518680223651194
28 0.0524871398263407
29 0.0500297543430403
30 0.0504332621794857
31 0.0508755524204716
32 0.049603464898192
33 0.0487409028018286
34 0.0492591875614835
35 0.04837972328492
36 0.0486141929167937
37 0.0477367803268384
38 0.0484216269811535
39 0.0473527858566079
40 0.0474647765267496
41 0.0473807993802942
42 0.0480427753215143
43 0.0482929547732954
44 0.0461279441134583
45 0.0475510053429628
46 0.0471567901792241
47 0.0469050243633085
48 0.0452832393398043
49 0.0455054040189386
50 0.0451707169313915
51 0.0451341914100223
52 0.0448005223797067
53 0.0450202645156807
54 0.0447731795461248
55 0.043993463586124
56 0.0455096983635234
57 0.0438776894161545
58 0.0450017078066717
59 0.0436791208436911
60 0.0443313333321723
61 0.0434016906691618
62 0.0442395529946843
63 0.0454862996274825
64 0.04426293284352
65 0.0431740944503383
66 0.0420463412179646
67 0.0433777883894678
68 0.0418907577039884
69 0.0421244214491099
70 0.0436049674123167
71 0.0429494765238787
72 0.0417286704759007
73 0.0430443746353758
74 0.042003811684587
75 0.0420682915784103
76 0.0407978685749624
77 0.0415844264499614
78 0.0419942789673274
79 0.0419229576717091
80 0.0419352412393223
81 0.0407428648746338
82 0.0419182745865212
83 0.0404164149320875
84 0.0413194496651287
85 0.0410993687087704
86 0.039849034931994
87 0.0412966943164516
88 0.0400029302898975
89 0.0411893119234168
90 0.0405491767430406
91 0.0394698899941842
92 0.0394954425857846
93 0.0394643130668614
94 0.0395739063673715
95 0.0393208641321384
96 0.0403975294259341
97 0.0405327171034118
98 0.038793628051299
99 0.0403647374825131
100 0.0383568732694914
101 0.0392599863731404
102 0.039088697682998
103 0.0379865401944729
104 0.0399529139876259
105 0.0383681966406237
106 0.0391029444536858
107 0.0410048288878218
108 0.0386383641167406
109 0.0384548845311865
110 0.0371621952533749
111 0.0380480426894704
112 0.037947805997813
113 0.038837630379774
114 0.0390583725112174
115 0.0378937713147485
116 0.0375473780031854
117 0.0370917967585012
118 0.037347885065455
119 0.0390269209066513
120 0.0372058970025752
121 0.0378101906418216
122 0.037320180611317
123 0.0378733728092614
124 0.0372809826782969
125 0.0365144291405188
126 0.0372703720566767
127 0.0363325691162025
128 0.0374531099407523
129 0.0369817934900429
130 0.0360102399907976
131 0.0366182324164715
132 0.0372084808393456
133 0.0368568866122954
134 0.0360126792006045
135 0.0366735081011915
136 0.0365115446464137
137 0.0367292069543088
138 0.0365137121940345
139 0.0362468562834214
140 0.0359282221278069
141 0.0354132064706611
142 0.0365845824521644
143 0.0358666985466365
144 0.0378886730963637
145 0.0372276557688329
146 0.037033974431784
147 0.0360496523447511
148 0.0357235513089413
149 0.0355392927523973
150 0.0354568530314212
151 0.0348180279491126
152 0.0359403974494124
153 0.0360402685693476
154 0.0360782075236538
155 0.0352484132186063
156 0.0355410421905749
157 0.0363820943478171
158 0.0347611780792833
159 0.0348286213510227
160 0.0354000953654333
161 0.035635819015057
162 0.0356812695929024
163 0.0366608144161534
164 0.0338984986952358
165 0.0352648274306203
166 0.0348658858235
167 0.034759838630645
168 0.0348175025503124
169 0.0344671199278432
170 0.0336859988690592
171 0.0346358516438301
172 0.0343247665539949
173 0.0345337735293861
174 0.034302120833154
175 0.0354355655816507
176 0.034840142675744
177 0.0351403321002909
178 0.0349818709548488
179 0.0347246087014649
180 0.034012711242778
181 0.0344290165591867
182 0.0335352834724338
183 0.0345783634323044
184 0.034304559582905
185 0.0354059194573801
186 0.035001934913323
187 0.0344950457203617
188 0.0348076232199524
189 0.0342977693436457
190 0.0344137492599202
191 0.0339516335554384
192 0.0345600891743741
193 0.0331709247266826
194 0.0333447725085664
195 0.0334357643567235
196 0.0330180567716229
197 0.0339858439160121
198 0.0339876804044084
199 0.0336002366458711
200 0.0336163585214173
201 0.0330556335822047
202 0.0338055840292734
203 0.0338363106023293
204 0.0348910526524045
205 0.0337277468239097
206 0.0341490028883616
207 0.0333344330143381
208 0.0328586104189345
209 0.0336452781841843
210 0.0326474390498799
211 0.0323588769157125
212 0.0323270384788619
213 0.0336245843610007
214 0.0331505683719501
215 0.0321796560677444
216 0.0333324183813307
217 0.0341749851505936
218 0.0326894548070973
219 0.0322201703917991
220 0.0322866162888928
221 0.0338239768886215
222 0.0321365546416848
223 0.0320297662838064
224 0.0321771370573364
225 0.0327922403197893
226 0.0339411177800747
227 0.0333990798968319
228 0.0335664553962219
229 0.0325314696152403
230 0.0317509167520823
231 0.0334962038767561
232 0.0321671729172467
233 0.0324380154282559
234 0.0329589576402706
235 0.0319871250814059
236 0.0336733886052788
237 0.0326902079833999
238 0.032330204053843
239 0.0318925406134426
240 0.0332707246591935
241 0.0326364420294576
242 0.0314846172251183
243 0.0318983682978116
244 0.0321562790456782
245 0.0326550744267989
246 0.0320208683689683
247 0.0330274101218846
248 0.0318080364970214
249 0.0318157912767191
250 0.0321372530480819
251 0.0319165441785149
252 0.0328406597630046
253 0.0324171282155037
254 0.0320847301768422
255 0.0313228112298744
256 0.0327697220294538
257 0.0316805672373854
258 0.0317979029949042
259 0.0327134447930463
260 0.0317061624481005
261 0.0315623175846085
262 0.0318160073510303
263 0.0303967650415068
264 0.0311523302152215
265 0.0324175206780753
266 0.0318595785705761
267 0.0322933301356186
268 0.0308492031011513
269 0.0327712539541923
270 0.0313243463990867
271 0.0309460021985584
272 0.032572322718158
273 0.0312550678023777
274 0.0319145102082115
275 0.0315567594498223
276 0.0312865511084501
277 0.0304808513474382
278 0.0301326120366117
279 0.0321155125777662
280 0.0310540042653168
281 0.0311450603020693
282 0.0310978197704002
283 0.0316673405518289
284 0.0316425004440044
285 0.0324083290349757
286 0.0308413527236618
287 0.0311690733148963
288 0.0309384257395221
289 0.0304346331721151
290 0.0319225533142507
291 0.0308239900698446
292 0.0309240077840222
293 0.0304896528855451
294 0.0320148859231189
295 0.030435276821063
296 0.0311832731183597
297 0.0306790945499245
298 0.0311288569476314
};
\addlegendentry{Validation loss}
\addplot [thick, blue]
table {%
0 0.492864627417847
1 0.262380349057593
2 0.20813442763346
3 0.188725181294715
4 0.163850066006021
5 0.147426572732773
6 0.135455547767159
7 0.129103558861581
8 0.118746159140295
9 0.112795627751351
10 0.104564792465296
11 0.0991166754136672
12 0.094076244890557
13 0.0888917384063675
14 0.0843458595042566
15 0.0800621778411156
16 0.0759723567064666
17 0.0718400987894944
18 0.0679056980887183
19 0.0643939683419048
20 0.0611522954928533
21 0.0581820466244138
22 0.0553869852175008
23 0.05280249892529
24 0.0506882542326002
25 0.0501091818113777
26 0.0501519722029784
27 0.0499654400740469
28 0.0496984937844609
29 0.0491890438485777
30 0.0488564291736976
31 0.0484221827503507
32 0.0480888061129492
33 0.0476987388849214
34 0.047350633814728
35 0.0471396767807556
36 0.0467397945371114
37 0.0465580156019018
38 0.0462634182948085
39 0.0458594351060602
40 0.0457961453984031
41 0.0454812654508285
42 0.0452119063869152
43 0.0449112585212415
44 0.0447382269790117
45 0.0444314936703976
46 0.0443174013451542
47 0.0441168632813021
48 0.0437816192884128
49 0.0437090762686349
50 0.0434531387053273
51 0.0432273538363071
52 0.0430891002115857
53 0.0428236566712712
54 0.0427222261696456
55 0.0424258930543606
56 0.042387475257988
57 0.0422170878085694
58 0.0420176566973436
59 0.0418934503472893
60 0.0416118396659628
61 0.041558056744196
62 0.0413362092736718
63 0.0412165785605407
64 0.0410868976690386
65 0.0409182812783366
66 0.0408070978016126
67 0.0405089726363057
68 0.0404691547782565
69 0.0403781186168546
70 0.0401911605430818
71 0.0400197963288188
72 0.0399570677712593
73 0.0398403360847569
74 0.0397154750677361
75 0.0394921860020994
76 0.0393880136831248
77 0.0393936587495286
78 0.0392198071066372
79 0.0391268908422266
80 0.0389898627550037
81 0.0388740798415569
82 0.0386863749259384
83 0.0385482932059784
84 0.0384975181881907
85 0.0384471931087333
86 0.0383678534254708
87 0.0382077465893151
88 0.0381464167034812
89 0.0379314162482732
90 0.0378654182647148
91 0.0377084934232214
92 0.037792490399114
93 0.0375754695785063
94 0.0374607120071729
95 0.0375528287711593
96 0.0373286021194059
97 0.0371757552570032
98 0.0370992928868799
99 0.0369827700638187
100 0.0370247555206276
101 0.0368900535031913
102 0.0367210308390993
103 0.0366991271928237
104 0.0365374095979585
105 0.0365128307717438
106 0.0364446038637134
107 0.0363696157751505
108 0.0362043217890745
109 0.0362271632953988
110 0.0361146881833293
111 0.0359764163324475
112 0.0359136871855192
113 0.0359454058123627
114 0.0357685721285436
115 0.0356598432602623
116 0.0356931973697895
117 0.0354796273854736
118 0.0355264710395694
119 0.0353797065588943
120 0.0353237062039633
121 0.0353187268494261
122 0.0351576925976851
123 0.0351460914460259
124 0.0350069798377886
125 0.035072457845899
126 0.0348882757876217
127 0.0348739532731228
128 0.0347379395873365
129 0.0346752126715242
130 0.0346572748204363
131 0.034605482484805
132 0.0344136178218645
133 0.0344493016978764
134 0.0344814269430613
135 0.0342678901995134
136 0.0341855324371288
137 0.0342171221296366
138 0.0340329913399868
139 0.0340816070184787
140 0.0341007624907079
141 0.0339981087159036
142 0.0338502558574032
143 0.0338387750956159
144 0.033816520801664
145 0.0336676511279897
146 0.0336654557385091
147 0.0335757395206008
148 0.0335247125601113
149 0.0335036763337084
150 0.0333869084752736
151 0.0334168194139925
152 0.0332481875327605
153 0.0332296535245453
154 0.0331850467232688
155 0.0331542944656899
156 0.0331053145692826
157 0.0330137961206754
158 0.0329846256892408
159 0.0329026655672387
160 0.0329189825056877
161 0.0328690438123439
162 0.032787632368695
163 0.0326756127695174
164 0.0326706304303208
165 0.0326554595983229
166 0.0325227924886612
167 0.0325146604787746
168 0.0324928175319493
169 0.0324245820416395
170 0.0324041937473506
171 0.0322908432022065
172 0.0322376299648555
173 0.0322056678456964
174 0.0322124894000968
175 0.0320611118986247
176 0.0320731565821109
177 0.0320704850536758
178 0.032044999235487
179 0.0319345347485527
180 0.0319387159197526
181 0.031831078497888
182 0.0317114132056882
183 0.0318289894548847
184 0.0317429527714129
185 0.0316141851976842
186 0.0317160923898176
187 0.031572478967939
188 0.0314992004371377
189 0.0314550429663761
190 0.0315134347340138
191 0.0314450642584234
192 0.0312940248507959
193 0.0312914082295796
194 0.0313606983528932
195 0.0312229018841943
196 0.0311887051331861
197 0.0311650948741481
198 0.0310581795323394
199 0.0311201230174806
200 0.0309716627282151
201 0.0310132303156418
202 0.0310615872912151
203 0.0308146473803373
204 0.030844196671674
205 0.0308070343165785
206 0.0307841141696436
207 0.0307180253199921
208 0.0306957329886957
209 0.0306972068916397
210 0.0307014014610643
211 0.0305619379507821
212 0.0304949984644332
213 0.0305182685128797
214 0.0305232870258533
215 0.0303924575302308
216 0.0303725752832867
217 0.0304253731115704
218 0.030407473940691
219 0.0302859721712235
220 0.0302795247636195
221 0.030188248079343
222 0.0301310945008025
223 0.0301643311128843
224 0.0301337533093865
225 0.0300963384545021
226 0.0300018196654817
227 0.0300191195345502
228 0.0299229596873621
229 0.0299763794219171
230 0.0298805067361353
231 0.0299130401182777
232 0.0297822258438648
233 0.0298403381054341
234 0.0296823365268406
235 0.0296707813127423
236 0.0297152265310509
237 0.0296610893220942
238 0.0296121260414592
239 0.029624910668686
240 0.0295140284977578
241 0.029546522976488
242 0.0294559916749313
243 0.0294722947456896
244 0.0293808803239002
245 0.0294286457069567
246 0.0293834755917968
247 0.0293158489171306
248 0.0292656175966538
249 0.029312472075674
250 0.0292262968831604
251 0.0292923794148523
252 0.0290647317840081
253 0.0291368175098752
254 0.0291791943356849
255 0.0290751910599432
256 0.0290212004746865
257 0.028966177749284
258 0.028943505619615
259 0.0290226696493064
260 0.0289684726627681
261 0.0289016816793662
262 0.02882326970499
263 0.0288685561582265
264 0.028811893156331
265 0.0287890310391625
266 0.028684228968579
267 0.0287897760054504
268 0.0286789479231733
269 0.0286752090206696
270 0.0286841553758796
271 0.0285810912297737
272 0.0285458484524826
273 0.0286226459898979
274 0.0284716487940798
275 0.0284832559957617
276 0.0285073425164241
277 0.0284174833447663
278 0.0283652605711639
279 0.0283944699608894
280 0.0284158350278626
281 0.0282820850402286
282 0.0282769873000425
283 0.0282704053019151
284 0.0281685377731938
285 0.0282515521085397
286 0.0281691583914313
287 0.0280876645205465
288 0.0281224984857345
289 0.0281228502355949
290 0.0280562799970875
291 0.0280642901529037
292 0.0280880077121082
293 0.0279882207105186
294 0.0280079997930234
295 0.0279189056497114
296 0.0279085494307642
297 0.0279238451010308
298 0.0278701332037359
};
\addlegendentry{Training loss}
\end{axis}

\end{tikzpicture}

